SU(N) gauge theories in 2+1 dimensions

We calculate the mass spectra and string tensions of SU(2), SU(3), SU(4) and SU(5) gauge theories in 2+1 dimensions. We do so by simulating the corresponding lattice theories and then extrapolating dimensionless mass ratios to the continuum limit. We find that such mass ratios are, to a first approximation, independent of the number of colours and that the remaining dependence can be accurately reproduced by a simple O(1/N.N) correction. This provides us with a prediction of these mass ratios for all SU(N) theories in 2+1 dimensions and demonstrates that these theories are already `close' to N=infinity for N=2. We find that the theory retains a non-zero confining string tension as N goes to infinity and that the dimensionful coupling g.g is proportional to 1/N at large N, when expressed in units of the dynamical length scale of the theory. During the course of these calculations we study in detail the effects of including over-relaxation in the Monte Carlo, of using a mean-field improved coupling to extrapolate to the continuum limit, and the use of space-time asymmetric lattice actions to resolve heavy glueball correlators.

==> plot_KbetaIsu2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0.6$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,127){\makebox(0,0)[r]{{$0.7$}}}
\put(1436.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,223){\makebox(0,0)[r]{{$0.8$}}}
\put(1436.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$0.9$}}}
\put(1436.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,414){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,510){\makebox(0,0)[r]{{$1.1$}}}
\put(1436.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$1.2$}}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,701){\makebox(0,0)[r]{{$1.3$}}}
\put(1436.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,797){\makebox(0,0)[r]{{$1.4$}}}
\put(1436.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$1.5$}}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(363.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.4$}}}}
\put(606.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.6$}}}}
\put(849.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.8$}}}}
\put(1092.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1$}}}}
\put(1335.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,558){\makebox(0,0){{\Large{$\beta_I a\surd\sigma$}}}}
\put(788,-53){\makebox(0,0){{\large{$1/\beta_I$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(210,711){\circle*{12}}
\put(231,696){\circle*{12}}
\put(231,696){\circle*{12}}
\put(272,694){\circle*{12}}
\put(272,690){\circle*{12}}
\put(340,669){\circle*{12}}
\put(365,655){\circle*{12}}
\put(365,671){\circle*{12}}
\put(429,635){\circle*{12}}
\put(475,613){\circle*{12}}
\put(578,596){\circle*{12}}
\put(635,561){\circle*{12}}
\put(769,503){\circle*{12}}
\put(1008,386){\circle*{12}}
\put(1358,257){\circle*{12}}
\put(210.0,708.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(200.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,688.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(221.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,691.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,691.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(262.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,685.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(262.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340.0,664.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(330.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,639.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(355.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,658.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(355.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,628.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(419.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(419.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,603.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,587.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(568.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,549.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(625.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,475.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(759.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1008.0,371.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(998.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(998.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1358.0,210.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1348.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1348.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,741){\usebox{\plotpoint}}
\put(120.00,741.00){\usebox{\plotpoint}}
\put(139.56,734.12){\usebox{\plotpoint}}
\put(159.15,727.33){\usebox{\plotpoint}}
\multiput(160,727)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(178.94,721.10){\usebox{\plotpoint}}
\put(198.65,714.67){\usebox{\plotpoint}}
\multiput(201,714)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(218.21,707.80){\usebox{\plotpoint}}
\put(237.87,701.20){\usebox{\plotpoint}}
\multiput(241,700)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(257.66,694.98){\usebox{\plotpoint}}
\put(277.30,688.34){\usebox{\plotpoint}}
\multiput(282,687)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(296.86,681.47){\usebox{\plotpoint}}
\put(316.78,675.61){\usebox{\plotpoint}}
\multiput(322,674)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(336.40,668.88){\usebox{\plotpoint}}
\put(356.14,662.45){\usebox{\plotpoint}}
\put(375.87,656.04){\usebox{\plotpoint}}
\multiput(376,656)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(395.50,649.31){\usebox{\plotpoint}}
\put(415.16,642.66){\usebox{\plotpoint}}
\multiput(417,642)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(434.89,636.25){\usebox{\plotpoint}}
\put(454.60,629.74){\usebox{\plotpoint}}
\multiput(457,629)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(474.22,623.01){\usebox{\plotpoint}}
\put(493.91,616.46){\usebox{\plotpoint}}
\multiput(498,615)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(513.65,610.05){\usebox{\plotpoint}}
\put(533.32,603.44){\usebox{\plotpoint}}
\multiput(538,602)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(552.95,596.71){\usebox{\plotpoint}}
\put(572.67,590.26){\usebox{\plotpoint}}
\multiput(579,588)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(592.41,583.85){\usebox{\plotpoint}}
\put(612.04,577.14){\usebox{\plotpoint}}
\put(631.69,570.47){\usebox{\plotpoint}}
\multiput(633,570)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(651.54,564.42){\usebox{\plotpoint}}
\put(671.16,557.71){\usebox{\plotpoint}}
\multiput(673,557)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(690.95,551.48){\usebox{\plotpoint}}
\put(710.63,544.96){\usebox{\plotpoint}}
\multiput(714,544)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(730.19,538.09){\usebox{\plotpoint}}
\put(749.88,531.58){\usebox{\plotpoint}}
\multiput(754,530)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(769.67,525.36){\usebox{\plotpoint}}
\put(789.28,518.63){\usebox{\plotpoint}}
\multiput(795,517)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(808.84,511.76){\usebox{\plotpoint}}
\put(828.60,505.46){\usebox{\plotpoint}}
\put(848.37,499.18){\usebox{\plotpoint}}
\multiput(849,499)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(867.93,492.31){\usebox{\plotpoint}}
\put(887.54,485.56){\usebox{\plotpoint}}
\multiput(889,485)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(907.32,479.34){\usebox{\plotpoint}}
\put(927.02,472.85){\usebox{\plotpoint}}
\multiput(930,472)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(946.58,465.98){\usebox{\plotpoint}}
\put(966.26,459.44){\usebox{\plotpoint}}
\multiput(970,458)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(986.04,453.22){\usebox{\plotpoint}}
\put(1005.67,446.52){\usebox{\plotpoint}}
\multiput(1011,445)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1025.51,440.46){\usebox{\plotpoint}}
\put(1045.17,433.80){\usebox{\plotpoint}}
\put(1064.80,427.07){\usebox{\plotpoint}}
\multiput(1065,427)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1084.53,420.67){\usebox{\plotpoint}}
\put(1104.26,414.23){\usebox{\plotpoint}}
\multiput(1105,414)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1123.89,407.50){\usebox{\plotpoint}}
\put(1143.56,400.87){\usebox{\plotpoint}}
\multiput(1146,400)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1163.29,394.47){\usebox{\plotpoint}}
\put(1182.99,387.93){\usebox{\plotpoint}}
\multiput(1186,387)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1202.61,381.20){\usebox{\plotpoint}}
\put(1222.31,374.67){\usebox{\plotpoint}}
\multiput(1227,373)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1242.05,368.27){\usebox{\plotpoint}}
\put(1261.71,361.63){\usebox{\plotpoint}}
\multiput(1267,360)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1281.34,354.90){\usebox{\plotpoint}}
\put(1301.07,348.47){\usebox{\plotpoint}}
\put(1320.81,342.06){\usebox{\plotpoint}}
\multiput(1321,342)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1340.44,335.33){\usebox{\plotpoint}}
\put(1360.35,329.47){\usebox{\plotpoint}}
\multiput(1362,329)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1379.91,322.60){\usebox{\plotpoint}}
\put(1399.55,315.94){\usebox{\plotpoint}}
\multiput(1402,315)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1419.33,309.72){\usebox{\plotpoint}}
\put(1439.00,303.14){\usebox{\plotpoint}}
\multiput(1443,302)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1456,297){\usebox{\plotpoint}}
\end{picture}


==> plot_KbetaIsu3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,117){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,333){\makebox(0,0)[r]{{$2.5$}}}
\put(1436.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,548){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,764){\makebox(0,0)[r]{{$3.5$}}}
\put(1436.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(287.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(454.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.15$}}}}
\put(621.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(955.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(955,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.25$}}}}
\put(955.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.3$}}}}
\put(1122.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.35$}}}}
\put(1289.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.4$}}}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,558){\makebox(0,0){{\Large{$\beta_I a\surd\sigma$}}}}
\put(788,-53){\makebox(0,0){{\large{$1/\beta_I$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(227,654){\circle*{12}}
\put(252,643){\circle*{12}}
\put(303,628){\circle*{12}}
\put(395,602){\circle*{12}}
\put(395,593){\circle*{12}}
\put(534,558){\circle*{12}}
\put(778,480){\circle*{12}}
\put(890,360){\circle*{12}}
\put(890,438){\circle*{12}}
\put(1002,395){\circle*{12}}
\put(1146,352){\circle*{12}}
\put(1337,243){\circle*{12}}
\put(227.0,650.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(217.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(252.0,641.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,625.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(293.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395.0,594.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(385.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395.0,587.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(385.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,550.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(524.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,473.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(768.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,317.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(880.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,432.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(880.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1002.0,387.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(992.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,315.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1136.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1136.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1337.0,194.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1327.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1327.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,685){\usebox{\plotpoint}}
\put(120.00,685.00){\usebox{\plotpoint}}
\put(139.88,679.03){\usebox{\plotpoint}}
\put(159.76,673.07){\usebox{\plotpoint}}
\multiput(160,673)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(179.39,666.34){\usebox{\plotpoint}}
\put(199.30,660.49){\usebox{\plotpoint}}
\multiput(201,660)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(219.07,654.19){\usebox{\plotpoint}}
\put(238.78,647.68){\usebox{\plotpoint}}
\multiput(241,647)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(258.70,641.86){\usebox{\plotpoint}}
\put(278.38,635.29){\usebox{\plotpoint}}
\multiput(282,634)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(298.18,629.09){\usebox{\plotpoint}}
\put(318.09,623.20){\usebox{\plotpoint}}
\multiput(322,622)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(337.96,617.25){\usebox{\plotpoint}}
\put(357.58,610.55){\usebox{\plotpoint}}
\multiput(363,609)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(377.46,604.58){\usebox{\plotpoint}}
\put(397.20,598.23){\usebox{\plotpoint}}
\put(416.98,592.00){\usebox{\plotpoint}}
\multiput(417,592)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(436.86,586.04){\usebox{\plotpoint}}
\put(456.44,579.21){\usebox{\plotpoint}}
\multiput(457,579)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(476.35,573.35){\usebox{\plotpoint}}
\put(496.26,567.50){\usebox{\plotpoint}}
\multiput(498,567)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(516.04,561.20){\usebox{\plotpoint}}
\put(535.74,554.70){\usebox{\plotpoint}}
\multiput(538,554)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(555.66,548.87){\usebox{\plotpoint}}
\put(575.34,542.31){\usebox{\plotpoint}}
\multiput(579,541)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(595.15,536.10){\usebox{\plotpoint}}
\put(615.05,530.22){\usebox{\plotpoint}}
\multiput(619,529)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(634.68,523.48){\usebox{\plotpoint}}
\put(654.57,517.55){\usebox{\plotpoint}}
\multiput(660,516)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(674.45,511.59){\usebox{\plotpoint}}
\put(694.19,505.24){\usebox{\plotpoint}}
\put(713.97,499.01){\usebox{\plotpoint}}
\multiput(714,499)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(733.85,493.04){\usebox{\plotpoint}}
\put(753.43,486.22){\usebox{\plotpoint}}
\multiput(754,486)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(773.33,480.36){\usebox{\plotpoint}}
\put(793.25,474.50){\usebox{\plotpoint}}
\multiput(795,474)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(812.81,467.63){\usebox{\plotpoint}}
\put(832.70,461.71){\usebox{\plotpoint}}
\multiput(835,461)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(852.62,455.89){\usebox{\plotpoint}}
\put(872.31,449.32){\usebox{\plotpoint}}
\multiput(876,448)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(892.11,443.11){\usebox{\plotpoint}}
\put(912.01,437.23){\usebox{\plotpoint}}
\multiput(916,436)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(931.64,430.50){\usebox{\plotpoint}}
\put(951.53,424.56){\usebox{\plotpoint}}
\multiput(957,423)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(971.38,418.51){\usebox{\plotpoint}}
\put(991.03,411.84){\usebox{\plotpoint}}
\put(1010.95,406.01){\usebox{\plotpoint}}
\multiput(1011,406)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1030.83,400.05){\usebox{\plotpoint}}
\put(1050.41,393.23){\usebox{\plotpoint}}
\multiput(1051,393)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1070.32,387.36){\usebox{\plotpoint}}
\put(1090.23,381.51){\usebox{\plotpoint}}
\multiput(1092,381)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1109.79,374.63){\usebox{\plotpoint}}
\put(1129.69,368.71){\usebox{\plotpoint}}
\multiput(1132,368)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1149.52,362.65){\usebox{\plotpoint}}
\put(1169.19,356.09){\usebox{\plotpoint}}
\multiput(1173,355)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1189.07,350.12){\usebox{\plotpoint}}
\put(1208.76,343.63){\usebox{\plotpoint}}
\multiput(1213,342)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1228.58,337.51){\usebox{\plotpoint}}
\put(1248.47,331.58){\usebox{\plotpoint}}
\multiput(1254,330)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1268.32,325.53){\usebox{\plotpoint}}
\put(1287.97,318.85){\usebox{\plotpoint}}
\put(1307.89,313.03){\usebox{\plotpoint}}
\multiput(1308,313)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1327.63,306.63){\usebox{\plotpoint}}
\put(1347.36,300.20){\usebox{\plotpoint}}
\multiput(1348,300)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1367.28,294.38){\usebox{\plotpoint}}
\put(1386.94,287.74){\usebox{\plotpoint}}
\multiput(1389,287)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1406.78,281.64){\usebox{\plotpoint}}
\put(1426.67,275.72){\usebox{\plotpoint}}
\multiput(1429,275)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1446.51,269.65){\usebox{\plotpoint}}
\put(1456,266){\usebox{\plotpoint}}
\end{picture}


==> plot_Kbetasu2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$1.1$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,139){\makebox(0,0)[r]{{$1.2$}}}
\put(1436.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{{$1.3$}}}
\put(1436.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,354){\makebox(0,0)[r]{{$1.4$}}}
\put(1436.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{{$1.5$}}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,570){\makebox(0,0)[r]{{$1.6$}}}
\put(1436.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{{$1.7$}}}
\put(1436.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,785){\makebox(0,0)[r]{{$1.8$}}}
\put(1436.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$1.9$}}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(363.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(606.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.3$}}}}
\put(849.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.4$}}}}
\put(1092.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.5$}}}}
\put(1335.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,498){\makebox(0,0){{\Large{$\beta a\surd\sigma$}}}}
\put(728,-53){\makebox(0,0){{\large{$1/\beta$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(288,363){\circle*{12}}
\put(322,370){\circle*{12}}
\put(322,370){\circle*{12}}
\put(390,419){\circle*{12}}
\put(390,413){\circle*{12}}
\put(490,469){\circle*{12}}
\put(525,481){\circle*{12}}
\put(525,502){\circle*{12}}
\put(606,531){\circle*{12}}
\put(660,556){\circle*{12}}
\put(768,659){\circle*{12}}
\put(820,674){\circle*{12}}
\put(930,734){\circle*{12}}
\put(1092,756){\circle*{12}}
\put(1286,758){\circle*{12}}
\put(288.0,360.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(278.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,360.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(312.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,364.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(312.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,415.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(380.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,407.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(380.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,462.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(480.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,459.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(515.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,485.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(515.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606.0,521.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(596.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,541.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(650.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(650.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,645.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(758.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(758.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(820.0,653.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(810.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,682.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(920.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,726.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1082.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1286.0,646.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(1276.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1276.0,870.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(785,31)(2.780,20.569){4}{\usebox{\plotpoint}}
\multiput(795,105)(3.102,20.522){4}{\usebox{\plotpoint}}
\multiput(808,191)(3.909,20.384){4}{\usebox{\plotpoint}}
\multiput(822,264)(4.259,20.314){3}{\usebox{\plotpoint}}
\multiput(835,326)(5.301,20.067){3}{\usebox{\plotpoint}}
\multiput(849,379)(5.645,19.973){2}{\usebox{\plotpoint}}
\multiput(862,425)(6.857,19.590){2}{\usebox{\plotpoint}}
\multiput(876,465)(7.227,19.457){2}{\usebox{\plotpoint}}
\put(895.96,514.92){\usebox{\plotpoint}}
\multiput(903,530)(9.004,18.701){2}{\usebox{\plotpoint}}
\put(924.14,570.38){\usebox{\plotpoint}}
\put(935.36,587.83){\usebox{\plotpoint}}
\put(947.44,604.70){\usebox{\plotpoint}}
\put(960.39,620.91){\usebox{\plotpoint}}
\put(974.62,635.96){\usebox{\plotpoint}}
\put(990.41,649.43){\usebox{\plotpoint}}
\put(1007.20,661.56){\usebox{\plotpoint}}
\multiput(1011,664)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(1024.90,672.38){\usebox{\plotpoint}}
\put(1044.07,680.33){\usebox{\plotpoint}}
\put(1063.81,686.66){\usebox{\plotpoint}}
\multiput(1065,687)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(1084.12,690.87){\usebox{\plotpoint}}
\put(1104.64,693.95){\usebox{\plotpoint}}
\multiput(1105,694)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1125.40,694.00){\usebox{\plotpoint}}
\multiput(1132,694)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1146.11,692.99){\usebox{\plotpoint}}
\put(1166.75,690.89){\usebox{\plotpoint}}
\multiput(1173,690)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1187.26,687.73){\usebox{\plotpoint}}
\put(1207.53,683.26){\usebox{\plotpoint}}
\multiput(1213,682)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1227.56,677.83){\usebox{\plotpoint}}
\put(1247.44,671.87){\usebox{\plotpoint}}
\multiput(1254,670)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1267.00,665.00){\usebox{\plotpoint}}
\put(1286.79,658.77){\usebox{\plotpoint}}
\put(1306.27,651.62){\usebox{\plotpoint}}
\multiput(1308,651)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(1325.33,643.45){\usebox{\plotpoint}}
\put(1344.52,635.60){\usebox{\plotpoint}}
\multiput(1348,634)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1363.87,628.14){\usebox{\plotpoint}}
\put(1382.81,619.65){\usebox{\plotpoint}}
\put(1401.73,611.12){\usebox{\plotpoint}}
\multiput(1402,611)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1420.36,601.99){\usebox{\plotpoint}}
\put(1439.34,593.57){\usebox{\plotpoint}}
\multiput(1443,592)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(1456,585){\usebox{\plotpoint}}
\put(120,272){\usebox{\plotpoint}}
\put(120.00,272.00){\usebox{\plotpoint}}
\put(137.91,282.46){\usebox{\plotpoint}}
\put(156.33,292.02){\usebox{\plotpoint}}
\multiput(160,294)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(174.82,301.44){\usebox{\plotpoint}}
\put(193.19,311.10){\usebox{\plotpoint}}
\put(211.24,321.30){\usebox{\plotpoint}}
\multiput(214,323)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(229.64,330.88){\usebox{\plotpoint}}
\put(248.03,340.51){\usebox{\plotpoint}}
\put(266.41,350.14){\usebox{\plotpoint}}
\multiput(268,351)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(284.49,360.34){\usebox{\plotpoint}}
\put(302.88,369.94){\usebox{\plotpoint}}
\put(321.25,379.60){\usebox{\plotpoint}}
\multiput(322,380)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(339.75,389.02){\usebox{\plotpoint}}
\put(357.90,399.08){\usebox{\plotpoint}}
\multiput(363,402)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(376.10,409.05){\usebox{\plotpoint}}
\put(394.59,418.47){\usebox{\plotpoint}}
\put(413.02,428.01){\usebox{\plotpoint}}
\multiput(417,430)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(430.94,438.47){\usebox{\plotpoint}}
\put(449.41,447.92){\usebox{\plotpoint}}
\put(467.86,457.43){\usebox{\plotpoint}}
\multiput(471,459)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(486.22,467.11){\usebox{\plotpoint}}
\put(504.46,476.97){\usebox{\plotpoint}}
\put(522.69,486.85){\usebox{\plotpoint}}
\multiput(525,488)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(541.05,496.53){\usebox{\plotpoint}}
\put(559.50,506.04){\usebox{\plotpoint}}
\put(577.59,516.20){\usebox{\plotpoint}}
\multiput(579,517)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(595.91,525.95){\usebox{\plotpoint}}
\put(614.34,535.49){\usebox{\plotpoint}}
\put(632.83,544.92){\usebox{\plotpoint}}
\multiput(633,545)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(650.74,555.37){\usebox{\plotpoint}}
\put(669.16,564.93){\usebox{\plotpoint}}
\multiput(673,567)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(687.65,574.35){\usebox{\plotpoint}}
\put(706.02,584.01){\usebox{\plotpoint}}
\put(724.08,594.20){\usebox{\plotpoint}}
\multiput(727,596)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(742.48,603.79){\usebox{\plotpoint}}
\put(760.86,613.43){\usebox{\plotpoint}}
\put(779.24,623.05){\usebox{\plotpoint}}
\multiput(781,624)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(797.32,633.25){\usebox{\plotpoint}}
\put(815.72,642.86){\usebox{\plotpoint}}
\put(834.09,652.51){\usebox{\plotpoint}}
\multiput(835,653)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(852.58,661.93){\usebox{\plotpoint}}
\put(870.73,671.99){\usebox{\plotpoint}}
\put(888.93,681.96){\usebox{\plotpoint}}
\multiput(889,682)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(907.43,691.38){\usebox{\plotpoint}}
\put(925.85,700.93){\usebox{\plotpoint}}
\multiput(930,703)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(943.77,711.38){\usebox{\plotpoint}}
\put(962.25,720.83){\usebox{\plotpoint}}
\put(980.69,730.34){\usebox{\plotpoint}}
\multiput(984,732)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(999.05,740.02){\usebox{\plotpoint}}
\put(1017.30,749.87){\usebox{\plotpoint}}
\put(1035.52,759.76){\usebox{\plotpoint}}
\multiput(1038,761)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1053.88,769.44){\usebox{\plotpoint}}
\put(1072.33,778.95){\usebox{\plotpoint}}
\put(1090.43,789.10){\usebox{\plotpoint}}
\multiput(1092,790)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1108.74,798.87){\usebox{\plotpoint}}
\put(1127.17,808.40){\usebox{\plotpoint}}
\put(1145.66,817.83){\usebox{\plotpoint}}
\multiput(1146,818)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1163.87,827.78){\usebox{\plotpoint}}
\put(1182.02,837.86){\usebox{\plotpoint}}
\multiput(1186,840)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1200.51,847.28){\usebox{\plotpoint}}
\put(1218.88,856.94){\usebox{\plotpoint}}
\put(1236.94,867.12){\usebox{\plotpoint}}
\multiput(1240,869)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1255.33,876.72){\usebox{\plotpoint}}
\put(1273.71,886.36){\usebox{\plotpoint}}
\multiput(1281,890)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1286,893){\usebox{\plotpoint}}
\end{picture}


==> plot_Kbetasu3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,139){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,354){\makebox(0,0)[r]{{$4$}}}
\put(1436.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,570){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,785){\makebox(0,0)[r]{{$6$}}}
\put(1436.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.04$}}}}
\put(363.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.08$}}}}
\put(606.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.12$}}}}
\put(849.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.16$}}}}
\put(1092.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(1335.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,486){\makebox(0,0){{\Large{$\beta a\surd\sigma$}}}}
\put(728,-53){\makebox(0,0){{\large{$1/\beta$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(299,253){\circle*{12}}
\put(337,262){\circle*{12}}
\put(409,283){\circle*{12}}
\put(525,323){\circle*{12}}
\put(525,318){\circle*{12}}
\put(672,381){\circle*{12}}
\put(863,478){\circle*{12}}
\put(930,447){\circle*{12}}
\put(930,515){\circle*{12}}
\put(988,545){\circle*{12}}
\put(1054,588){\circle*{12}}
\put(1132,572){\circle*{12}}
\put(299.0,251.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(289.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(337.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(327.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(399.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(399.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,318.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(515.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,375.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(662.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,473.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(853.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,410.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(920.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,510.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(920.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988.0,538.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(978.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1054.0,551.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1044.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,519.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1122.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(856,31)(3.322,20.488){2}{\usebox{\plotpoint}}
\multiput(862,68)(4.370,20.290){4}{\usebox{\plotpoint}}
\multiput(876,133)(4.944,20.158){2}{\usebox{\plotpoint}}
\multiput(889,186)(6.166,19.819){2}{\usebox{\plotpoint}}
\multiput(903,231)(6.718,19.638){2}{\usebox{\plotpoint}}
\multiput(916,269)(8.319,19.015){2}{\usebox{\plotpoint}}
\multiput(930,301)(8.740,18.825){2}{\usebox{\plotpoint}}
\put(952.99,346.85){\usebox{\plotpoint}}
\put(963.61,364.68){\usebox{\plotpoint}}
\put(975.11,381.93){\usebox{\plotpoint}}
\put(987.64,398.48){\usebox{\plotpoint}}
\put(1001.03,414.32){\usebox{\plotpoint}}
\put(1015.52,429.17){\usebox{\plotpoint}}
\put(1031.24,442.69){\usebox{\plotpoint}}
\put(1047.64,455.41){\usebox{\plotpoint}}
\multiput(1051,458)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(1065.34,466.18){\usebox{\plotpoint}}
\put(1083.86,475.51){\usebox{\plotpoint}}
\put(1103.11,483.27){\usebox{\plotpoint}}
\multiput(1105,484)(19.546,6.981){0}{\usebox{\plotpoint}}
\put(1122.69,490.14){\usebox{\plotpoint}}
\put(1142.78,495.31){\usebox{\plotpoint}}
\multiput(1146,496)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1163.26,498.61){\usebox{\plotpoint}}
\put(1183.89,500.84){\usebox{\plotpoint}}
\multiput(1186,501)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1204.59,502.35){\usebox{\plotpoint}}
\put(1225.32,503.00){\usebox{\plotpoint}}
\multiput(1227,503)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1246.06,502.57){\usebox{\plotpoint}}
\put(1266.79,502.00){\usebox{\plotpoint}}
\multiput(1267,502)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1287.39,499.51){\usebox{\plotpoint}}
\multiput(1294,499)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1308.09,497.99){\usebox{\plotpoint}}
\put(1328.61,494.91){\usebox{\plotpoint}}
\multiput(1335,494)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1349.14,491.84){\usebox{\plotpoint}}
\put(1369.56,488.25){\usebox{\plotpoint}}
\multiput(1375,487)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1390.01,484.77){\usebox{\plotpoint}}
\put(1410.26,480.23){\usebox{\plotpoint}}
\multiput(1416,479)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1430.53,475.78){\usebox{\plotpoint}}
\put(1450.95,472.17){\usebox{\plotpoint}}
\put(1456,471){\usebox{\plotpoint}}
\put(120,198){\usebox{\plotpoint}}
\put(120.00,198.00){\usebox{\plotpoint}}
\put(139.88,203.97){\usebox{\plotpoint}}
\put(159.76,209.93){\usebox{\plotpoint}}
\multiput(160,210)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(179.68,215.75){\usebox{\plotpoint}}
\put(199.59,221.60){\usebox{\plotpoint}}
\multiput(201,222)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(219.47,227.56){\usebox{\plotpoint}}
\put(239.36,233.50){\usebox{\plotpoint}}
\multiput(241,234)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(259.28,239.32){\usebox{\plotpoint}}
\put(279.19,245.20){\usebox{\plotpoint}}
\multiput(282,246)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(299.07,251.16){\usebox{\plotpoint}}
\put(318.96,257.07){\usebox{\plotpoint}}
\multiput(322,258)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(338.88,262.89){\usebox{\plotpoint}}
\put(358.78,268.79){\usebox{\plotpoint}}
\multiput(363,270)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(378.66,274.76){\usebox{\plotpoint}}
\put(398.56,280.64){\usebox{\plotpoint}}
\multiput(403,282)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(418.49,286.46){\usebox{\plotpoint}}
\put(438.37,292.39){\usebox{\plotpoint}}
\multiput(444,294)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(458.25,298.36){\usebox{\plotpoint}}
\put(478.17,304.20){\usebox{\plotpoint}}
\multiput(484,306)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(498.09,310.03){\usebox{\plotpoint}}
\put(517.97,315.99){\usebox{\plotpoint}}
\put(537.85,321.95){\usebox{\plotpoint}}
\multiput(538,322)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(557.77,327.77){\usebox{\plotpoint}}
\put(577.68,333.62){\usebox{\plotpoint}}
\multiput(579,334)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(597.56,339.59){\usebox{\plotpoint}}
\put(617.45,345.52){\usebox{\plotpoint}}
\multiput(619,346)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(637.37,351.34){\usebox{\plotpoint}}
\put(657.27,357.22){\usebox{\plotpoint}}
\multiput(660,358)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(677.15,363.19){\usebox{\plotpoint}}
\put(697.05,369.09){\usebox{\plotpoint}}
\multiput(700,370)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(716.97,374.91){\usebox{\plotpoint}}
\put(736.87,380.82){\usebox{\plotpoint}}
\multiput(741,382)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(756.75,386.78){\usebox{\plotpoint}}
\put(776.65,392.66){\usebox{\plotpoint}}
\multiput(781,394)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(796.57,398.48){\usebox{\plotpoint}}
\put(816.46,404.42){\usebox{\plotpoint}}
\multiput(822,406)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(836.34,410.38){\usebox{\plotpoint}}
\put(856.25,416.23){\usebox{\plotpoint}}
\multiput(862,418)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(876.17,422.05){\usebox{\plotpoint}}
\put(896.05,428.02){\usebox{\plotpoint}}
\put(915.93,433.98){\usebox{\plotpoint}}
\multiput(916,434)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(935.85,439.80){\usebox{\plotpoint}}
\put(955.77,445.65){\usebox{\plotpoint}}
\multiput(957,446)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(975.65,451.61){\usebox{\plotpoint}}
\put(995.53,457.55){\usebox{\plotpoint}}
\multiput(997,458)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1015.46,463.37){\usebox{\plotpoint}}
\put(1035.36,469.25){\usebox{\plotpoint}}
\multiput(1038,470)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1055.24,475.21){\usebox{\plotpoint}}
\put(1075.14,481.12){\usebox{\plotpoint}}
\multiput(1078,482)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1095.06,486.94){\usebox{\plotpoint}}
\put(1114.95,492.84){\usebox{\plotpoint}}
\multiput(1119,494)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1134.83,498.81){\usebox{\plotpoint}}
\put(1154.74,504.69){\usebox{\plotpoint}}
\multiput(1159,506)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1174.66,510.51){\usebox{\plotpoint}}
\put(1194.55,516.44){\usebox{\plotpoint}}
\multiput(1200,518)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1214.43,522.41){\usebox{\plotpoint}}
\put(1234.34,528.26){\usebox{\plotpoint}}
\multiput(1240,530)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1254.26,534.08){\usebox{\plotpoint}}
\put(1274.14,540.04){\usebox{\plotpoint}}
\multiput(1281,542)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1294.02,546.01){\usebox{\plotpoint}}
\put(1313.94,551.83){\usebox{\plotpoint}}
\put(1333.86,557.67){\usebox{\plotpoint}}
\multiput(1335,558)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1353.73,563.64){\usebox{\plotpoint}}
\put(1373.62,569.58){\usebox{\plotpoint}}
\multiput(1375,570)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1393.54,575.40){\usebox{\plotpoint}}
\put(1413.45,581.27){\usebox{\plotpoint}}
\multiput(1416,582)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1433.33,587.24){\usebox{\plotpoint}}
\put(1453.22,593.15){\usebox{\plotpoint}}
\put(1456,594){\usebox{\plotpoint}}
\end{picture}


==> plot_Vsu2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,325){\makebox(0,0)[r]{{$0.5$}}}
\put(1436.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,618){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,912.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,912){\makebox(0,0)[r]{{$1.5$}}}
\put(1436.0,912.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1206){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1499){\makebox(0,0)[r]{{$2.5$}}}
\put(1436.0,1499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1793){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,1793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(273.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(425.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(578.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,19){\makebox(0,0){\shortstack{\\ \\ \\ {$16$}}}}
\put(731.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,19){\makebox(0,0){\shortstack{\\ \\ \\ {$20$}}}}
\put(883.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036,19){\makebox(0,0){\shortstack{\\ \\ \\ {$24$}}}}
\put(1036.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,19){\makebox(0,0){\shortstack{\\ \\ \\ {$28$}}}}
\put(1189.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1341.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1341,19){\makebox(0,0){\shortstack{\\ \\ \\ {$32$}}}}
\put(1341.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,1008){\makebox(0,0){{\Large{$a m_G$}}}}
\put(788,-53){\makebox(0,0){{\large{$L$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(349,183){\circle*{18}}
\put(425,234){\circle*{18}}
\put(578,347){\circle*{18}}
\put(731,480){\circle*{18}}
\put(1036,742){\circle*{18}}
\put(1341,1000){\circle*{18}}
\put(349.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(339.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,232.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(415.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,345.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(568.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,477.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(721.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,736.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1026.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,994.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1331.0,994.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,1006.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349,336){\circle{18}}
\put(425,372){\circle{18}}
\put(578,466){\circle{18}}
\put(731,469){\circle{18}}
\put(1036,484){\circle{18}}
\put(1341,477){\circle{18}}
\put(349.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(339.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,368.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(415.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,460.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(568.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,466.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(721.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,481.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1026.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,474.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1331.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349,285){\makebox(0,0){$\triangle$}}
\put(425,344){\makebox(0,0){$\triangle$}}
\put(578,466){\makebox(0,0){$\triangle$}}
\put(731,583){\makebox(0,0){$\triangle$}}
\put(1036,779){\makebox(0,0){$\triangle$}}
\put(1341,775){\makebox(0,0){$\triangle$}}
\put(349.0,283.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(339.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(415.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,454.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(568.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,565.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(721.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,766.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1026.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,763.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1331.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349,618){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(731,769){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1036,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1341,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349.0,595.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(339.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,718.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(415.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,765.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(568.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,760.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(721.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,775.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1026.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,773.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1331.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349,1523){\makebox(0,0){$\times$}}
\put(425,1558){\makebox(0,0){$\times$}}
\put(578,1065){\makebox(0,0){$\times$}}
\put(731,1006){\makebox(0,0){$\times$}}
\put(1036,1100){\makebox(0,0){$\times$}}
\put(1341,1100){\makebox(0,0){$\times$}}
\put(349.0,1388.0){\rule[-0.200pt]{0.400pt}{65.043pt}}
\put(339.0,1388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,1658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,1394.0){\rule[-0.200pt]{0.400pt}{79.256pt}}
\put(415.0,1394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,1723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,1029.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(568.0,1029.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,1100.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,977.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(721.0,977.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,1071.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1026.0,1071.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,1129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,1065.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1331.0,1065.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349,1523){\makebox(0,0){$\star$}}
\put(425,1523){\makebox(0,0){$\star$}}
\put(578,1147){\makebox(0,0){$\star$}}
\put(731,1153){\makebox(0,0){$\star$}}
\put(1036,1147){\makebox(0,0){$\star$}}
\put(1341,1112){\makebox(0,0){$\star$}}
\put(349.0,1364.0){\rule[-0.200pt]{0.400pt}{76.365pt}}
\put(339.0,1364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,1681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,1405.0){\rule[-0.200pt]{0.400pt}{56.611pt}}
\put(415.0,1405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,1640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,1100.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(568.0,1100.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,1194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,1106.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(721.0,1106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,1200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1036.0,1106.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1026.0,1106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,1065.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1331.0,1065.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,1159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_corrN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,127){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,223){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,414){\makebox(0,0)[r]{{$4$}}}
\put(1436.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,510){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{{$6$}}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,701){\makebox(0,0)[r]{{$7$}}}
\put(1436.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,797){\makebox(0,0)[r]{{$8$}}}
\put(1436.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1$}}}}
\put(231.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1.5$}}}}
\put(510.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2.5$}}}}
\put(1066.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345,19){\makebox(0,0){\shortstack{\\ \\ \\ {$3$}}}}
\put(1345.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,558){\makebox(0,0){{\Large{${{\chi^2}\over{n_{df}}}$}}}}
\put(788,-53){\makebox(0,0){{\large{$\alpha$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(231,714){\circle*{12}}
\put(242,686){\circle*{12}}
\put(254,658){\circle*{12}}
\put(265,631){\circle*{12}}
\put(276,605){\circle*{12}}
\put(287,580){\circle*{12}}
\put(298,555){\circle*{12}}
\put(309,531){\circle*{12}}
\put(320,507){\circle*{12}}
\put(332,484){\circle*{12}}
\put(343,462){\circle*{12}}
\put(354,441){\circle*{12}}
\put(365,420){\circle*{12}}
\put(376,400){\circle*{12}}
\put(387,381){\circle*{12}}
\put(398,362){\circle*{12}}
\put(409,344){\circle*{12}}
\put(421,326){\circle*{12}}
\put(432,309){\circle*{12}}
\put(443,293){\circle*{12}}
\put(454,277){\circle*{12}}
\put(465,262){\circle*{12}}
\put(476,248){\circle*{12}}
\put(487,234){\circle*{12}}
\put(499,221){\circle*{12}}
\put(510,208){\circle*{12}}
\put(521,196){\circle*{12}}
\put(532,185){\circle*{12}}
\put(543,174){\circle*{12}}
\put(554,164){\circle*{12}}
\put(565,154){\circle*{12}}
\put(576,145){\circle*{12}}
\put(588,137){\circle*{12}}
\put(599,129){\circle*{12}}
\put(610,121){\circle*{12}}
\put(621,114){\circle*{12}}
\put(632,108){\circle*{12}}
\put(643,102){\circle*{12}}
\put(654,97){\circle*{12}}
\put(666,92){\circle*{12}}
\put(677,88){\circle*{12}}
\put(688,84){\circle*{12}}
\put(699,81){\circle*{12}}
\put(710,78){\circle*{12}}
\put(721,76){\circle*{12}}
\put(732,74){\circle*{12}}
\put(743,72){\circle*{12}}
\put(755,72){\circle*{12}}
\put(766,71){\circle*{12}}
\put(777,71){\circle*{12}}
\put(788,72){\circle*{12}}
\put(799,73){\circle*{12}}
\put(810,74){\circle*{12}}
\put(821,76){\circle*{12}}
\put(833,78){\circle*{12}}
\put(844,81){\circle*{12}}
\put(855,84){\circle*{12}}
\put(866,88){\circle*{12}}
\put(877,92){\circle*{12}}
\put(888,96){\circle*{12}}
\put(899,101){\circle*{12}}
\put(910,106){\circle*{12}}
\put(922,111){\circle*{12}}
\put(933,117){\circle*{12}}
\put(944,123){\circle*{12}}
\put(955,130){\circle*{12}}
\put(966,137){\circle*{12}}
\put(977,144){\circle*{12}}
\put(988,152){\circle*{12}}
\put(1000,160){\circle*{12}}
\put(1011,168){\circle*{12}}
\put(1022,177){\circle*{12}}
\put(1033,186){\circle*{12}}
\put(1044,195){\circle*{12}}
\put(1055,204){\circle*{12}}
\put(1066,214){\circle*{12}}
\put(1077,224){\circle*{12}}
\put(1089,235){\circle*{12}}
\put(1100,246){\circle*{12}}
\put(1111,257){\circle*{12}}
\put(1122,268){\circle*{12}}
\put(1133,279){\circle*{12}}
\put(1144,291){\circle*{12}}
\put(1155,303){\circle*{12}}
\put(1167,316){\circle*{12}}
\put(1178,328){\circle*{12}}
\put(1189,341){\circle*{12}}
\put(1200,354){\circle*{12}}
\put(1211,367){\circle*{12}}
\put(1222,381){\circle*{12}}
\put(1233,395){\circle*{12}}
\put(1244,409){\circle*{12}}
\put(1256,423){\circle*{12}}
\put(1267,437){\circle*{12}}
\put(1278,452){\circle*{12}}
\put(1289,466){\circle*{12}}
\put(1300,481){\circle*{12}}
\put(1311,497){\circle*{12}}
\put(1322,512){\circle*{12}}
\put(1334,527){\circle*{12}}
\put(1345,543){\circle*{12}}
\end{picture}


==> plot_linear6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,383){\makebox(0,0)[r]{{$0.5$}}}
\put(1436.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,736){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1088){\makebox(0,0)[r]{{$1.5$}}}
\put(1436.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1441){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(417.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,19){\makebox(0,0){\shortstack{\\ \\ \\ {$16$}}}}
\put(714.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$24$}}}}
\put(1011.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,19){\makebox(0,0){\shortstack{\\ \\ \\ {$32$}}}}
\put(1308.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,912){\makebox(0,0){{\Large{$am_P$}}}}
\put(788,-53){\makebox(0,0){{\large{$L$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(1308,1462){\circle*{12}}
\put(1011,1126){\circle*{12}}
\put(714,730){\circle*{12}}
\put(565,533){\circle*{12}}
\put(417,346){\circle*{12}}
\put(343,253){\circle*{12}}
\put(1308.0,1424.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1298.0,1424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1298.0,1501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,1102.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1001.0,1102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,1149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,723.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(704.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,528.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,343.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(407.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,251.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(333.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,31){\usebox{\plotpoint}}
\put(120.00,31.00){\usebox{\plotpoint}}
\multiput(133,47)(13.194,16.022){2}{\usebox{\plotpoint}}
\put(159.38,79.23){\usebox{\plotpoint}}
\put(172.57,95.26){\usebox{\plotpoint}}
\put(185.67,111.36){\usebox{\plotpoint}}
\put(199.28,127.03){\usebox{\plotpoint}}
\put(212.02,143.41){\usebox{\plotpoint}}
\put(225.52,159.16){\usebox{\plotpoint}}
\put(238.32,175.49){\usebox{\plotpoint}}
\put(251.76,191.30){\usebox{\plotpoint}}
\put(264.99,207.29){\usebox{\plotpoint}}
\put(278.16,223.33){\usebox{\plotpoint}}
\put(291.28,239.42){\usebox{\plotpoint}}
\put(304.44,255.46){\usebox{\plotpoint}}
\put(317.56,271.54){\usebox{\plotpoint}}
\put(331.04,287.33){\usebox{\plotpoint}}
\put(344.03,303.50){\usebox{\plotpoint}}
\put(357.28,319.46){\usebox{\plotpoint}}
\put(370.33,335.58){\usebox{\plotpoint}}
\put(383.52,351.60){\usebox{\plotpoint}}
\put(396.88,367.47){\usebox{\plotpoint}}
\put(410.03,383.53){\usebox{\plotpoint}}
\put(423.17,399.60){\usebox{\plotpoint}}
\put(436.31,415.66){\usebox{\plotpoint}}
\put(449.46,431.72){\usebox{\plotpoint}}
\put(462.80,447.62){\usebox{\plotpoint}}
\put(476.04,463.59){\usebox{\plotpoint}}
\put(489.04,479.76){\usebox{\plotpoint}}
\put(502.34,495.68){\usebox{\plotpoint}}
\put(515.28,511.89){\usebox{\plotpoint}}
\put(528.78,527.65){\usebox{\plotpoint}}
\put(541.90,543.74){\usebox{\plotpoint}}
\put(555.07,559.78){\usebox{\plotpoint}}
\put(568.18,575.87){\usebox{\plotpoint}}
\put(581.36,591.90){\usebox{\plotpoint}}
\put(594.56,607.92){\usebox{\plotpoint}}
\put(608.05,623.68){\usebox{\plotpoint}}
\put(620.80,640.06){\usebox{\plotpoint}}
\put(634.35,655.77){\usebox{\plotpoint}}
\put(647.04,672.19){\usebox{\plotpoint}}
\put(660.65,687.86){\usebox{\plotpoint}}
\multiput(673,704)(13.668,15.620){2}{\usebox{\plotpoint}}
\multiput(687,720)(13.088,16.109){0}{\usebox{\plotpoint}}
\multiput(700,736)(13.194,16.022){2}{\usebox{\plotpoint}}
\put(726.33,768.18){\usebox{\plotpoint}}
\put(739.52,784.20){\usebox{\plotpoint}}
\put(752.62,800.30){\usebox{\plotpoint}}
\put(766.23,815.97){\usebox{\plotpoint}}
\put(778.97,832.35){\usebox{\plotpoint}}
\put(792.47,848.11){\usebox{\plotpoint}}
\put(805.27,864.43){\usebox{\plotpoint}}
\put(818.71,880.24){\usebox{\plotpoint}}
\put(831.94,896.23){\usebox{\plotpoint}}
\put(845.11,912.27){\usebox{\plotpoint}}
\put(858.23,928.36){\usebox{\plotpoint}}
\put(871.39,944.40){\usebox{\plotpoint}}
\put(884.52,960.48){\usebox{\plotpoint}}
\put(897.99,976.27){\usebox{\plotpoint}}
\put(910.98,992.44){\usebox{\plotpoint}}
\put(924.23,1008.40){\usebox{\plotpoint}}
\put(937.28,1024.53){\usebox{\plotpoint}}
\put(950.47,1040.54){\usebox{\plotpoint}}
\put(963.84,1056.41){\usebox{\plotpoint}}
\put(976.98,1072.48){\usebox{\plotpoint}}
\put(990.13,1088.54){\usebox{\plotpoint}}
\put(1003.26,1104.61){\usebox{\plotpoint}}
\put(1016.42,1120.66){\usebox{\plotpoint}}
\put(1029.75,1136.57){\usebox{\plotpoint}}
\put(1042.99,1152.53){\usebox{\plotpoint}}
\put(1055.99,1168.70){\usebox{\plotpoint}}
\put(1069.30,1184.62){\usebox{\plotpoint}}
\put(1082.23,1200.84){\usebox{\plotpoint}}
\put(1095.73,1216.60){\usebox{\plotpoint}}
\put(1108.85,1232.68){\usebox{\plotpoint}}
\put(1122.02,1248.72){\usebox{\plotpoint}}
\put(1135.14,1264.81){\usebox{\plotpoint}}
\put(1148.31,1280.85){\usebox{\plotpoint}}
\put(1161.51,1296.87){\usebox{\plotpoint}}
\put(1175.01,1312.62){\usebox{\plotpoint}}
\put(1187.75,1329.00){\usebox{\plotpoint}}
\put(1201.31,1344.71){\usebox{\plotpoint}}
\put(1213.99,1361.13){\usebox{\plotpoint}}
\put(1227.63,1376.78){\usebox{\plotpoint}}
\multiput(1240,1392)(13.194,16.022){2}{\usebox{\plotpoint}}
\multiput(1254,1409)(13.088,16.109){0}{\usebox{\plotpoint}}
\multiput(1267,1425)(13.194,16.022){2}{\usebox{\plotpoint}}
\put(1293.30,1457.14){\usebox{\plotpoint}}
\put(1306.94,1472.78){\usebox{\plotpoint}}
\put(1319.63,1489.20){\usebox{\plotpoint}}
\put(1333.18,1504.92){\usebox{\plotpoint}}
\put(1345.93,1521.29){\usebox{\plotpoint}}
\put(1359.42,1537.05){\usebox{\plotpoint}}
\put(1372.62,1553.07){\usebox{\plotpoint}}
\put(1385.79,1569.11){\usebox{\plotpoint}}
\put(1398.91,1585.19){\usebox{\plotpoint}}
\put(1412.08,1601.24){\usebox{\plotpoint}}
\put(1425.20,1617.32){\usebox{\plotpoint}}
\put(1438.70,1633.08){\usebox{\plotpoint}}
\put(1451.64,1649.30){\usebox{\plotpoint}}
\put(1456,1655){\usebox{\plotpoint}}
\end{picture}


==> plot_linear9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0.018$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,293){\makebox(0,0)[r]{{$0.02$}}}
\put(1436.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,556){\makebox(0,0)[r]{{$0.022$}}}
\put(1436.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,818){\makebox(0,0)[r]{{$0.024$}}}
\put(1436.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1081){\makebox(0,0)[r]{{$0.026$}}}
\put(1436.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1343){\makebox(0,0)[r]{{$0.028$}}}
\put(1436.0,1343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(417.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,19){\makebox(0,0){\shortstack{\\ \\ \\ {$16$}}}}
\put(714.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$24$}}}}
\put(1011.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,19){\makebox(0,0){\shortstack{\\ \\ \\ {$32$}}}}
\put(1308.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{316.061pt}}
\put(120.0,1343.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,687){\makebox(0,0){{\Large{${{am_P}\over{L}}$}}}}
\put(788,-53){\makebox(0,0){{\large{$L$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{316.061pt}}
\put(1308,1056){\circle*{12}}
\put(1011,976){\circle*{12}}
\put(714,796){\circle*{12}}
\put(565,610){\circle*{12}}
\put(417,495){\circle*{12}}
\put(343,490){\circle*{12}}
\put(1308.0,1037.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1298.0,1037.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1298.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,957.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1001.0,957.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,994.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,778.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(704.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,590.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(555.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,480.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(407.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,471.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(333.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(416.00,31.00){\usebox{\plotpoint}}
\multiput(417,39)(2.935,20.547){4}{\usebox{\plotpoint}}
\multiput(430,130)(3.578,20.445){4}{\usebox{\plotpoint}}
\multiput(444,210)(3.738,20.416){4}{\usebox{\plotpoint}}
\multiput(457,281)(4.503,20.261){3}{\usebox{\plotpoint}}
\multiput(471,344)(4.774,20.199){3}{\usebox{\plotpoint}}
\multiput(484,399)(5.596,19.987){2}{\usebox{\plotpoint}}
\multiput(498,449)(5.760,19.940){2}{\usebox{\plotpoint}}
\multiput(511,494)(6.707,19.642){2}{\usebox{\plotpoint}}
\multiput(525,535)(7.049,19.522){2}{\usebox{\plotpoint}}
\multiput(538,571)(7.903,19.192){2}{\usebox{\plotpoint}}
\multiput(552,605)(8.253,19.044){2}{\usebox{\plotpoint}}
\put(573.57,652.14){\usebox{\plotpoint}}
\put(582.97,670.64){\usebox{\plotpoint}}
\multiput(592,688)(10.792,17.729){2}{\usebox{\plotpoint}}
\put(614.02,724.58){\usebox{\plotpoint}}
\put(625.51,741.83){\usebox{\plotpoint}}
\put(637.59,758.71){\usebox{\plotpoint}}
\put(649.86,775.41){\usebox{\plotpoint}}
\put(663.38,791.16){\usebox{\plotpoint}}
\put(676.75,807.02){\usebox{\plotpoint}}
\put(691.05,822.05){\usebox{\plotpoint}}
\put(705.94,836.52){\usebox{\plotpoint}}
\put(721.17,850.62){\usebox{\plotpoint}}
\put(737.08,863.92){\usebox{\plotpoint}}
\put(753.50,876.62){\usebox{\plotpoint}}
\multiput(754,877)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(770.40,888.66){\usebox{\plotpoint}}
\put(787.83,899.90){\usebox{\plotpoint}}
\put(805.64,910.55){\usebox{\plotpoint}}
\multiput(808,912)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(823.64,920.88){\usebox{\plotpoint}}
\put(842.02,930.51){\usebox{\plotpoint}}
\put(860.76,939.43){\usebox{\plotpoint}}
\multiput(862,940)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(879.78,947.74){\usebox{\plotpoint}}
\put(898.74,956.18){\usebox{\plotpoint}}
\multiput(903,958)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(918.07,963.74){\usebox{\plotpoint}}
\put(937.73,970.38){\usebox{\plotpoint}}
\multiput(943,972)(19.546,6.981){0}{\usebox{\plotpoint}}
\put(957.36,977.11){\usebox{\plotpoint}}
\put(977.24,983.07){\usebox{\plotpoint}}
\multiput(984,985)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(997.12,989.03){\usebox{\plotpoint}}
\put(1017.15,994.42){\usebox{\plotpoint}}
\put(1037.20,999.77){\usebox{\plotpoint}}
\multiput(1038,1000)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(1057.44,1004.38){\usebox{\plotpoint}}
\put(1077.69,1008.93){\usebox{\plotpoint}}
\multiput(1078,1009)(20.295,4.349){0}{\usebox{\plotpoint}}
\put(1097.96,1013.38){\usebox{\plotpoint}}
\put(1118.39,1016.91){\usebox{\plotpoint}}
\multiput(1119,1017)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(1138.73,1020.96){\usebox{\plotpoint}}
\multiput(1146,1022)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1159.26,1024.05){\usebox{\plotpoint}}
\put(1179.62,1028.02){\usebox{\plotpoint}}
\multiput(1186,1029)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1200.16,1031.02){\usebox{\plotpoint}}
\put(1220.68,1034.10){\usebox{\plotpoint}}
\multiput(1227,1035)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1241.22,1037.09){\usebox{\plotpoint}}
\put(1261.85,1039.21){\usebox{\plotpoint}}
\multiput(1267,1040)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1282.40,1042.11){\usebox{\plotpoint}}
\put(1303.03,1044.29){\usebox{\plotpoint}}
\multiput(1308,1045)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1323.57,1047.18){\usebox{\plotpoint}}
\put(1344.27,1048.71){\usebox{\plotpoint}}
\multiput(1348,1049)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1364.87,1051.22){\usebox{\plotpoint}}
\put(1385.57,1052.75){\usebox{\plotpoint}}
\multiput(1389,1053)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1406.15,1055.30){\usebox{\plotpoint}}
\put(1426.85,1056.83){\usebox{\plotpoint}}
\multiput(1429,1057)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1447.55,1058.35){\usebox{\plotpoint}}
\put(1456,1059){\usebox{\plotpoint}}
\end{picture}


==> plot_mcnsuN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,398){\makebox(0,0)[r]{{$0.5$}}}
\put(1436.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,765){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1132){\makebox(0,0)[r]{{$1.5$}}}
\put(1436.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1499){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,1499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.025$}}}}
\put(343.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(565.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.075$}}}}
\put(788.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(1011.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.125$}}}}
\put(1233.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,972){\makebox(0,0){{\Large{${m \over {g^2 N_c}}$}}}}
\put(788,-77){\makebox(0,0){{\large{$1/N^2_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(1110,908){\circle*{12}}
\put(677,904){\circle*{12}}
\put(476,886){\circle*{12}}
\put(1110.0,895.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1100.0,895.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,920.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,891.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(667.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,861.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(466.0,861.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,912.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110,1134){\makebox(0,0){$\times$}}
\put(677,1125){\makebox(0,0){$\times$}}
\put(476,1147){\makebox(0,0){$\times$}}
\put(1110.0,1112.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1100.0,1112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,1156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,1097.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(667.0,1097.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,1153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,1112.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(466.0,1112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,1182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110,1215){\makebox(0,0){$\star$}}
\put(677,1175){\makebox(0,0){$\star$}}
\put(476,1199){\makebox(0,0){$\star$}}
\put(1110.0,1192.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1100.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,1238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,1130.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(667.0,1130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,1220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,1169.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(466.0,1169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,1229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110,1365){\circle{18}}
\put(677,1353){\circle{18}}
\put(476,1399){\circle{18}}
\put(1110.0,1334.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(1100.0,1334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,1396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,1305.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(667.0,1305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,1402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,1343.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(466.0,1343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,1456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,888){\usebox{\plotpoint}}
\put(120.00,888.00){\usebox{\plotpoint}}
\put(140.76,888.00){\usebox{\plotpoint}}
\multiput(147,888)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(161.47,889.00){\usebox{\plotpoint}}
\put(182.23,889.00){\usebox{\plotpoint}}
\multiput(187,889)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(202.95,890.00){\usebox{\plotpoint}}
\put(223.70,890.00){\usebox{\plotpoint}}
\multiput(228,890)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.45,890.25){\usebox{\plotpoint}}
\put(265.18,891.00){\usebox{\plotpoint}}
\multiput(268,891)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.92,891.30){\usebox{\plotpoint}}
\put(306.65,892.00){\usebox{\plotpoint}}
\multiput(309,892)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.41,892.00){\usebox{\plotpoint}}
\put(348.13,892.93){\usebox{\plotpoint}}
\multiput(349,893)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(368.88,893.00){\usebox{\plotpoint}}
\put(389.60,893.97){\usebox{\plotpoint}}
\multiput(390,894)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.35,894.00){\usebox{\plotpoint}}
\multiput(417,894)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.11,894.08){\usebox{\plotpoint}}
\put(451.83,895.00){\usebox{\plotpoint}}
\multiput(457,895)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.58,895.12){\usebox{\plotpoint}}
\put(493.30,896.00){\usebox{\plotpoint}}
\multiput(498,896)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(514.06,896.00){\usebox{\plotpoint}}
\put(534.78,896.75){\usebox{\plotpoint}}
\multiput(538,897)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.53,897.00){\usebox{\plotpoint}}
\put(576.26,897.80){\usebox{\plotpoint}}
\multiput(579,898)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(597.01,898.00){\usebox{\plotpoint}}
\put(617.76,898.00){\usebox{\plotpoint}}
\multiput(619,898)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(638.48,899.00){\usebox{\plotpoint}}
\put(659.24,899.00){\usebox{\plotpoint}}
\multiput(660,899)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(679.95,900.00){\usebox{\plotpoint}}
\multiput(687,900)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.71,900.00){\usebox{\plotpoint}}
\put(721.44,900.57){\usebox{\plotpoint}}
\multiput(727,901)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.18,901.00){\usebox{\plotpoint}}
\put(762.92,901.64){\usebox{\plotpoint}}
\multiput(768,902)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.66,902.00){\usebox{\plotpoint}}
\put(804.39,902.72){\usebox{\plotpoint}}
\multiput(808,903)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(825.13,903.00){\usebox{\plotpoint}}
\put(845.89,903.00){\usebox{\plotpoint}}
\multiput(849,903)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(866.60,904.00){\usebox{\plotpoint}}
\put(887.36,904.00){\usebox{\plotpoint}}
\multiput(889,904)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(908.08,905.00){\usebox{\plotpoint}}
\put(928.83,905.00){\usebox{\plotpoint}}
\multiput(930,905)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(949.57,905.47){\usebox{\plotpoint}}
\multiput(957,906)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.31,906.00){\usebox{\plotpoint}}
\put(991.04,906.54){\usebox{\plotpoint}}
\multiput(997,907)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1011.78,907.00){\usebox{\plotpoint}}
\put(1032.54,907.00){\usebox{\plotpoint}}
\multiput(1038,907)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1053.25,908.00){\usebox{\plotpoint}}
\put(1074.01,908.00){\usebox{\plotpoint}}
\multiput(1078,908)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1094.73,909.00){\usebox{\plotpoint}}
\put(1115.48,909.00){\usebox{\plotpoint}}
\multiput(1119,909)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.23,909.30){\usebox{\plotpoint}}
\put(1156.96,910.00){\usebox{\plotpoint}}
\multiput(1159,910)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1177.70,910.36){\usebox{\plotpoint}}
\put(1198.43,911.00){\usebox{\plotpoint}}
\multiput(1200,911)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1219.19,911.00){\usebox{\plotpoint}}
\put(1239.91,911.99){\usebox{\plotpoint}}
\multiput(1240,912)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1260.66,912.00){\usebox{\plotpoint}}
\multiput(1267,912)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1281.38,913.00){\usebox{\plotpoint}}
\put(1302.14,913.00){\usebox{\plotpoint}}
\multiput(1308,913)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1322.85,914.00){\usebox{\plotpoint}}
\put(1343.61,914.00){\usebox{\plotpoint}}
\multiput(1348,914)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1364.36,914.18){\usebox{\plotpoint}}
\put(1385.08,915.00){\usebox{\plotpoint}}
\multiput(1389,915)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1405.83,915.27){\usebox{\plotpoint}}
\put(1426.56,916.00){\usebox{\plotpoint}}
\multiput(1429,916)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1447.31,916.00){\usebox{\plotpoint}}
\put(1456,916){\usebox{\plotpoint}}
\put(120,1138){\usebox{\plotpoint}}
\put(120.00,1138.00){\usebox{\plotpoint}}
\put(140.76,1138.00){\usebox{\plotpoint}}
\multiput(147,1138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.51,1138.00){\usebox{\plotpoint}}
\put(182.27,1138.00){\usebox{\plotpoint}}
\multiput(187,1138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(203.02,1138.00){\usebox{\plotpoint}}
\put(223.78,1138.00){\usebox{\plotpoint}}
\multiput(228,1138)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(244.49,1137.00){\usebox{\plotpoint}}
\put(265.25,1137.00){\usebox{\plotpoint}}
\multiput(268,1137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(286.01,1137.00){\usebox{\plotpoint}}
\put(306.76,1137.00){\usebox{\plotpoint}}
\multiput(309,1137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.52,1137.00){\usebox{\plotpoint}}
\put(348.27,1137.00){\usebox{\plotpoint}}
\multiput(349,1137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(369.03,1137.00){\usebox{\plotpoint}}
\put(389.78,1137.00){\usebox{\plotpoint}}
\multiput(390,1137)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(410.50,1136.00){\usebox{\plotpoint}}
\multiput(417,1136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.26,1136.00){\usebox{\plotpoint}}
\put(452.01,1136.00){\usebox{\plotpoint}}
\multiput(457,1136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.77,1136.00){\usebox{\plotpoint}}
\put(493.52,1136.00){\usebox{\plotpoint}}
\multiput(498,1136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(514.28,1136.00){\usebox{\plotpoint}}
\put(535.03,1136.00){\usebox{\plotpoint}}
\multiput(538,1136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.79,1136.00){\usebox{\plotpoint}}
\put(576.51,1135.18){\usebox{\plotpoint}}
\multiput(579,1135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(597.26,1135.00){\usebox{\plotpoint}}
\put(618.02,1135.00){\usebox{\plotpoint}}
\multiput(619,1135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.77,1135.00){\usebox{\plotpoint}}
\put(659.53,1135.00){\usebox{\plotpoint}}
\multiput(660,1135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.29,1135.00){\usebox{\plotpoint}}
\multiput(687,1135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(701.04,1135.00){\usebox{\plotpoint}}
\put(721.80,1135.00){\usebox{\plotpoint}}
\multiput(727,1135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.55,1134.88){\usebox{\plotpoint}}
\put(763.27,1134.00){\usebox{\plotpoint}}
\multiput(768,1134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(784.02,1134.00){\usebox{\plotpoint}}
\put(804.78,1134.00){\usebox{\plotpoint}}
\multiput(808,1134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(825.54,1134.00){\usebox{\plotpoint}}
\put(846.29,1134.00){\usebox{\plotpoint}}
\multiput(849,1134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(867.05,1134.00){\usebox{\plotpoint}}
\put(887.80,1134.00){\usebox{\plotpoint}}
\multiput(889,1134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(908.56,1134.00){\usebox{\plotpoint}}
\put(929.28,1133.05){\usebox{\plotpoint}}
\multiput(930,1133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(950.03,1133.00){\usebox{\plotpoint}}
\multiput(957,1133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.79,1133.00){\usebox{\plotpoint}}
\put(991.54,1133.00){\usebox{\plotpoint}}
\multiput(997,1133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1012.30,1133.00){\usebox{\plotpoint}}
\put(1033.06,1133.00){\usebox{\plotpoint}}
\multiput(1038,1133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1053.81,1133.00){\usebox{\plotpoint}}
\put(1074.57,1133.00){\usebox{\plotpoint}}
\multiput(1078,1133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1095.31,1132.75){\usebox{\plotpoint}}
\put(1116.04,1132.00){\usebox{\plotpoint}}
\multiput(1119,1132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.79,1132.00){\usebox{\plotpoint}}
\put(1157.55,1132.00){\usebox{\plotpoint}}
\multiput(1159,1132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1178.31,1132.00){\usebox{\plotpoint}}
\put(1199.06,1132.00){\usebox{\plotpoint}}
\multiput(1200,1132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1219.82,1132.00){\usebox{\plotpoint}}
\multiput(1227,1132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.57,1132.00){\usebox{\plotpoint}}
\put(1261.33,1132.00){\usebox{\plotpoint}}
\multiput(1267,1132)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1282.05,1131.00){\usebox{\plotpoint}}
\put(1302.80,1131.00){\usebox{\plotpoint}}
\multiput(1308,1131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.56,1131.00){\usebox{\plotpoint}}
\put(1344.31,1131.00){\usebox{\plotpoint}}
\multiput(1348,1131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1365.07,1131.00){\usebox{\plotpoint}}
\put(1385.82,1131.00){\usebox{\plotpoint}}
\multiput(1389,1131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.58,1131.00){\usebox{\plotpoint}}
\put(1427.34,1131.00){\usebox{\plotpoint}}
\multiput(1429,1131)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1448.06,1130.00){\usebox{\plotpoint}}
\put(1456,1130){\usebox{\plotpoint}}
\put(120,1184){\usebox{\plotpoint}}
\put(120.00,1184.00){\usebox{\plotpoint}}
\put(140.74,1184.55){\usebox{\plotpoint}}
\multiput(147,1185)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.48,1185.00){\usebox{\plotpoint}}
\put(182.21,1185.63){\usebox{\plotpoint}}
\multiput(187,1186)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.94,1186.15){\usebox{\plotpoint}}
\put(223.67,1187.00){\usebox{\plotpoint}}
\multiput(228,1187)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(244.38,1188.00){\usebox{\plotpoint}}
\put(265.11,1188.78){\usebox{\plotpoint}}
\multiput(268,1189)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.85,1189.00){\usebox{\plotpoint}}
\put(306.58,1189.83){\usebox{\plotpoint}}
\multiput(309,1190)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.32,1190.38){\usebox{\plotpoint}}
\put(348.05,1191.00){\usebox{\plotpoint}}
\multiput(349,1191)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(368.77,1192.00){\usebox{\plotpoint}}
\put(389.49,1192.96){\usebox{\plotpoint}}
\multiput(390,1193)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.25,1193.00){\usebox{\plotpoint}}
\multiput(417,1193)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(430.96,1194.00){\usebox{\plotpoint}}
\put(451.69,1194.59){\usebox{\plotpoint}}
\multiput(457,1195)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.43,1195.11){\usebox{\plotpoint}}
\put(493.15,1196.00){\usebox{\plotpoint}}
\multiput(498,1196)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(513.87,1197.00){\usebox{\plotpoint}}
\put(534.62,1197.00){\usebox{\plotpoint}}
\multiput(538,1197)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(555.34,1198.00){\usebox{\plotpoint}}
\put(576.07,1198.79){\usebox{\plotpoint}}
\multiput(579,1199)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.81,1199.34){\usebox{\plotpoint}}
\put(617.54,1200.00){\usebox{\plotpoint}}
\multiput(619,1200)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(638.26,1201.00){\usebox{\plotpoint}}
\put(659.01,1201.00){\usebox{\plotpoint}}
\multiput(660,1201)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(679.73,1202.00){\usebox{\plotpoint}}
\multiput(687,1202)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(700.45,1203.00){\usebox{\plotpoint}}
\put(721.18,1203.55){\usebox{\plotpoint}}
\multiput(727,1204)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(741.92,1204.07){\usebox{\plotpoint}}
\put(762.64,1205.00){\usebox{\plotpoint}}
\multiput(768,1205)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.39,1205.17){\usebox{\plotpoint}}
\put(804.11,1206.00){\usebox{\plotpoint}}
\multiput(808,1206)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(824.83,1207.00){\usebox{\plotpoint}}
\put(845.56,1207.75){\usebox{\plotpoint}}
\multiput(849,1208)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(866.30,1208.31){\usebox{\plotpoint}}
\put(887.03,1209.00){\usebox{\plotpoint}}
\multiput(889,1209)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(907.77,1209.37){\usebox{\plotpoint}}
\put(928.50,1210.00){\usebox{\plotpoint}}
\multiput(930,1210)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(949.22,1211.00){\usebox{\plotpoint}}
\put(969.94,1212.00){\usebox{\plotpoint}}
\multiput(970,1212)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(990.67,1212.51){\usebox{\plotpoint}}
\multiput(997,1213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1011.41,1213.00){\usebox{\plotpoint}}
\put(1032.14,1213.58){\usebox{\plotpoint}}
\multiput(1038,1214)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1052.88,1214.13){\usebox{\plotpoint}}
\put(1073.60,1215.00){\usebox{\plotpoint}}
\multiput(1078,1215)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1094.32,1216.00){\usebox{\plotpoint}}
\put(1115.05,1216.72){\usebox{\plotpoint}}
\multiput(1119,1217)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1135.80,1217.00){\usebox{\plotpoint}}
\put(1156.52,1217.81){\usebox{\plotpoint}}
\multiput(1159,1218)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1177.26,1218.33){\usebox{\plotpoint}}
\put(1197.99,1219.00){\usebox{\plotpoint}}
\multiput(1200,1219)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1218.71,1220.00){\usebox{\plotpoint}}
\put(1239.42,1220.96){\usebox{\plotpoint}}
\multiput(1240,1221)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1260.18,1221.00){\usebox{\plotpoint}}
\put(1280.90,1221.99){\usebox{\plotpoint}}
\multiput(1281,1222)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1301.63,1222.55){\usebox{\plotpoint}}
\multiput(1308,1223)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1322.37,1223.10){\usebox{\plotpoint}}
\put(1343.09,1224.00){\usebox{\plotpoint}}
\multiput(1348,1224)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1363.81,1225.00){\usebox{\plotpoint}}
\put(1384.57,1225.00){\usebox{\plotpoint}}
\multiput(1389,1225)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1405.29,1226.00){\usebox{\plotpoint}}
\put(1426.01,1226.77){\usebox{\plotpoint}}
\multiput(1429,1227)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1446.75,1227.29){\usebox{\plotpoint}}
\put(1456,1228){\usebox{\plotpoint}}
\put(120,1389){\usebox{\plotpoint}}
\put(120.00,1389.00){\usebox{\plotpoint}}
\put(140.74,1388.45){\usebox{\plotpoint}}
\multiput(147,1388)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.48,1388.00){\usebox{\plotpoint}}
\put(182.21,1387.37){\usebox{\plotpoint}}
\multiput(187,1387)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.95,1387.00){\usebox{\plotpoint}}
\put(223.68,1386.31){\usebox{\plotpoint}}
\multiput(228,1386)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.42,1386.00){\usebox{\plotpoint}}
\put(265.15,1385.22){\usebox{\plotpoint}}
\multiput(268,1385)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.88,1384.70){\usebox{\plotpoint}}
\put(306.61,1384.00){\usebox{\plotpoint}}
\multiput(309,1384)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.35,1383.62){\usebox{\plotpoint}}
\put(348.09,1383.00){\usebox{\plotpoint}}
\multiput(349,1383)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(368.83,1382.55){\usebox{\plotpoint}}
\put(389.56,1382.00){\usebox{\plotpoint}}
\multiput(390,1382)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(410.28,1381.00){\usebox{\plotpoint}}
\multiput(417,1381)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.03,1380.93){\usebox{\plotpoint}}
\put(451.75,1380.00){\usebox{\plotpoint}}
\multiput(457,1380)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.50,1379.88){\usebox{\plotpoint}}
\put(493.23,1379.00){\usebox{\plotpoint}}
\multiput(498,1379)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(513.97,1378.79){\usebox{\plotpoint}}
\put(534.70,1378.00){\usebox{\plotpoint}}
\multiput(538,1378)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(555.42,1377.00){\usebox{\plotpoint}}
\put(576.18,1377.00){\usebox{\plotpoint}}
\multiput(579,1377)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(596.89,1376.00){\usebox{\plotpoint}}
\put(617.65,1376.00){\usebox{\plotpoint}}
\multiput(619,1376)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(638.37,1375.00){\usebox{\plotpoint}}
\put(659.12,1375.00){\usebox{\plotpoint}}
\multiput(660,1375)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(679.84,1374.00){\usebox{\plotpoint}}
\multiput(687,1374)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(700.56,1373.00){\usebox{\plotpoint}}
\put(721.31,1373.00){\usebox{\plotpoint}}
\multiput(727,1373)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(742.03,1372.00){\usebox{\plotpoint}}
\put(762.79,1372.00){\usebox{\plotpoint}}
\multiput(768,1372)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(783.51,1371.00){\usebox{\plotpoint}}
\put(804.23,1370.29){\usebox{\plotpoint}}
\multiput(808,1370)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(824.98,1370.00){\usebox{\plotpoint}}
\put(845.71,1369.24){\usebox{\plotpoint}}
\multiput(849,1369)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(866.45,1369.00){\usebox{\plotpoint}}
\put(887.18,1368.14){\usebox{\plotpoint}}
\multiput(889,1368)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(907.93,1368.00){\usebox{\plotpoint}}
\put(928.65,1367.10){\usebox{\plotpoint}}
\multiput(930,1367)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(949.39,1366.54){\usebox{\plotpoint}}
\multiput(957,1366)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.12,1366.00){\usebox{\plotpoint}}
\put(990.86,1365.47){\usebox{\plotpoint}}
\multiput(997,1365)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1011.59,1365.00){\usebox{\plotpoint}}
\put(1032.33,1364.41){\usebox{\plotpoint}}
\multiput(1038,1364)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1053.07,1364.00){\usebox{\plotpoint}}
\put(1073.80,1363.32){\usebox{\plotpoint}}
\multiput(1078,1363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1094.54,1362.80){\usebox{\plotpoint}}
\put(1115.26,1362.00){\usebox{\plotpoint}}
\multiput(1119,1362)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.01,1361.71){\usebox{\plotpoint}}
\put(1156.74,1361.00){\usebox{\plotpoint}}
\multiput(1159,1361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1177.48,1360.66){\usebox{\plotpoint}}
\put(1198.21,1360.00){\usebox{\plotpoint}}
\multiput(1200,1360)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1218.92,1359.00){\usebox{\plotpoint}}
\put(1239.68,1359.00){\usebox{\plotpoint}}
\multiput(1240,1359)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1260.40,1358.00){\usebox{\plotpoint}}
\multiput(1267,1358)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.16,1357.99){\usebox{\plotpoint}}
\put(1301.87,1357.00){\usebox{\plotpoint}}
\multiput(1308,1357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1322.62,1356.88){\usebox{\plotpoint}}
\put(1343.35,1356.00){\usebox{\plotpoint}}
\multiput(1348,1356)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1364.07,1355.00){\usebox{\plotpoint}}
\put(1384.82,1355.00){\usebox{\plotpoint}}
\multiput(1389,1355)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1405.54,1354.00){\usebox{\plotpoint}}
\put(1426.30,1354.00){\usebox{\plotpoint}}
\multiput(1429,1354)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1447.02,1353.00){\usebox{\plotpoint}}
\put(1456,1353){\usebox{\plotpoint}}
\end{picture}


==> plot_mcpsuN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,398){\makebox(0,0)[r]{{$0.5$}}}
\put(1436.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,765){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1132){\makebox(0,0)[r]{{$1.5$}}}
\put(1436.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1499){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,1499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(343.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(565.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.15$}}}}
\put(788.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(1011.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.25$}}}}
\put(1233.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,972){\makebox(0,0){{\Large{${m \over {g^2 N_c}}$}}}}
\put(788,-77){\makebox(0,0){{\large{$1/N^2_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(1233,612){\circle*{12}}
\put(615,617){\circle*{12}}
\put(398,620){\circle*{12}}
\put(298,624){\circle*{12}}
\put(1233.0,606.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1223.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,611.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(605.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,613.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(388.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,616.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(288.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233,872){\makebox(0,0){$\times$}}
\put(615,913){\makebox(0,0){$\times$}}
\put(398,919){\makebox(0,0){$\times$}}
\put(298,910){\makebox(0,0){$\times$}}
\put(1233.0,859.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1223.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,884.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,901.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(605.0,901.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,900.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(388.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,937.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,891.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(288.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,928.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233,993){\makebox(0,0){$\star$}}
\put(615,996){\makebox(0,0){$\star$}}
\put(398,1026){\makebox(0,0){$\star$}}
\put(298,1051){\makebox(0,0){$\star$}}
\put(1233.0,977.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1223.0,977.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,1010.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,980.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(605.0,980.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,1007.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(388.0,1007.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,1044.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,1022.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(288.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,1079.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233,1256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,1289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,1327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,1334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1233.0,1216.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1223.0,1216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,1295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,1256.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(605.0,1256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,1323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,1288.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(388.0,1288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,1366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,1293.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(288.0,1293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233,1314){\circle{18}}
\put(615,1414){\circle{18}}
\put(398,1410){\circle{18}}
\put(298,1486){\circle{18}}
\put(1233.0,1272.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1223.0,1272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,1355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,1382.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(605.0,1382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,1446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,1360.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(388.0,1360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,1460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,1415.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(288.0,1415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,1557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,624){\usebox{\plotpoint}}
\put(120.00,624.00){\usebox{\plotpoint}}
\put(140.76,624.00){\usebox{\plotpoint}}
\multiput(147,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.51,624.00){\usebox{\plotpoint}}
\put(182.24,623.37){\usebox{\plotpoint}}
\multiput(187,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.98,623.00){\usebox{\plotpoint}}
\put(223.74,623.00){\usebox{\plotpoint}}
\multiput(228,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.49,623.00){\usebox{\plotpoint}}
\put(265.22,622.21){\usebox{\plotpoint}}
\multiput(268,622)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.97,622.00){\usebox{\plotpoint}}
\put(306.72,622.00){\usebox{\plotpoint}}
\multiput(309,622)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.48,622.00){\usebox{\plotpoint}}
\put(348.23,622.00){\usebox{\plotpoint}}
\multiput(349,622)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(368.95,621.00){\usebox{\plotpoint}}
\put(389.71,621.00){\usebox{\plotpoint}}
\multiput(390,621)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.46,621.00){\usebox{\plotpoint}}
\multiput(417,621)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.22,620.91){\usebox{\plotpoint}}
\put(451.94,620.00){\usebox{\plotpoint}}
\multiput(457,620)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.70,620.00){\usebox{\plotpoint}}
\put(493.45,620.00){\usebox{\plotpoint}}
\multiput(498,620)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(514.21,620.00){\usebox{\plotpoint}}
\put(534.93,619.24){\usebox{\plotpoint}}
\multiput(538,619)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.68,619.00){\usebox{\plotpoint}}
\put(576.43,619.00){\usebox{\plotpoint}}
\multiput(579,619)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(597.19,619.00){\usebox{\plotpoint}}
\put(617.91,618.08){\usebox{\plotpoint}}
\multiput(619,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.66,618.00){\usebox{\plotpoint}}
\put(659.42,618.00){\usebox{\plotpoint}}
\multiput(660,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.17,618.00){\usebox{\plotpoint}}
\multiput(687,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.93,617.93){\usebox{\plotpoint}}
\put(721.65,617.00){\usebox{\plotpoint}}
\multiput(727,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.40,617.00){\usebox{\plotpoint}}
\put(763.16,617.00){\usebox{\plotpoint}}
\multiput(768,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.91,616.79){\usebox{\plotpoint}}
\put(804.64,616.00){\usebox{\plotpoint}}
\multiput(808,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(825.39,616.00){\usebox{\plotpoint}}
\put(846.15,616.00){\usebox{\plotpoint}}
\multiput(849,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(866.89,615.65){\usebox{\plotpoint}}
\put(887.62,615.00){\usebox{\plotpoint}}
\multiput(889,615)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(908.38,615.00){\usebox{\plotpoint}}
\put(929.13,615.00){\usebox{\plotpoint}}
\multiput(930,615)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(949.89,615.00){\usebox{\plotpoint}}
\multiput(957,615)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(970.60,614.00){\usebox{\plotpoint}}
\put(991.36,614.00){\usebox{\plotpoint}}
\multiput(997,614)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1012.12,614.00){\usebox{\plotpoint}}
\put(1032.87,614.00){\usebox{\plotpoint}}
\multiput(1038,614)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1053.59,613.00){\usebox{\plotpoint}}
\put(1074.34,613.00){\usebox{\plotpoint}}
\multiput(1078,613)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1095.10,613.00){\usebox{\plotpoint}}
\put(1115.85,613.00){\usebox{\plotpoint}}
\multiput(1119,613)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.60,612.67){\usebox{\plotpoint}}
\put(1157.33,612.00){\usebox{\plotpoint}}
\multiput(1159,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1178.09,612.00){\usebox{\plotpoint}}
\put(1198.84,612.00){\usebox{\plotpoint}}
\multiput(1200,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1219.58,611.53){\usebox{\plotpoint}}
\multiput(1227,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.32,611.00){\usebox{\plotpoint}}
\put(1261.07,611.00){\usebox{\plotpoint}}
\multiput(1267,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.83,611.00){\usebox{\plotpoint}}
\put(1302.58,611.00){\usebox{\plotpoint}}
\multiput(1308,611)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1323.30,610.00){\usebox{\plotpoint}}
\put(1344.06,610.00){\usebox{\plotpoint}}
\multiput(1348,610)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1364.81,610.00){\usebox{\plotpoint}}
\put(1385.57,610.00){\usebox{\plotpoint}}
\multiput(1389,610)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1406.28,609.00){\usebox{\plotpoint}}
\put(1427.04,609.00){\usebox{\plotpoint}}
\multiput(1429,609)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1447.79,609.00){\usebox{\plotpoint}}
\put(1456,609){\usebox{\plotpoint}}
\put(120,932){\usebox{\plotpoint}}
\put(120.00,932.00){\usebox{\plotpoint}}
\put(140.70,930.45){\usebox{\plotpoint}}
\multiput(147,930)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.43,929.90){\usebox{\plotpoint}}
\put(182.13,928.37){\usebox{\plotpoint}}
\multiput(187,928)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.87,927.86){\usebox{\plotpoint}}
\put(223.57,926.32){\usebox{\plotpoint}}
\multiput(228,926)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.30,925.76){\usebox{\plotpoint}}
\put(265.00,924.23){\usebox{\plotpoint}}
\multiput(268,924)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.74,923.71){\usebox{\plotpoint}}
\put(306.44,922.18){\usebox{\plotpoint}}
\multiput(309,922)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(327.15,921.00){\usebox{\plotpoint}}
\put(347.87,920.09){\usebox{\plotpoint}}
\multiput(349,920)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(368.58,919.00){\usebox{\plotpoint}}
\put(389.30,918.05){\usebox{\plotpoint}}
\multiput(390,918)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(410.02,917.00){\usebox{\plotpoint}}
\multiput(417,917)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(430.74,915.95){\usebox{\plotpoint}}
\put(451.46,915.00){\usebox{\plotpoint}}
\multiput(457,915)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(472.17,913.91){\usebox{\plotpoint}}
\put(492.89,913.00){\usebox{\plotpoint}}
\multiput(498,913)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(513.60,911.81){\usebox{\plotpoint}}
\put(534.30,910.28){\usebox{\plotpoint}}
\multiput(538,910)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.04,909.77){\usebox{\plotpoint}}
\put(575.74,908.23){\usebox{\plotpoint}}
\multiput(579,908)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.47,907.68){\usebox{\plotpoint}}
\put(617.17,906.14){\usebox{\plotpoint}}
\multiput(619,906)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(637.91,905.62){\usebox{\plotpoint}}
\put(658.61,904.10){\usebox{\plotpoint}}
\multiput(660,904)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(679.34,903.55){\usebox{\plotpoint}}
\multiput(687,903)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(700.04,902.00){\usebox{\plotpoint}}
\put(720.76,901.00){\usebox{\plotpoint}}
\multiput(727,901)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(741.48,899.96){\usebox{\plotpoint}}
\put(762.20,899.00){\usebox{\plotpoint}}
\multiput(768,899)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(782.91,897.86){\usebox{\plotpoint}}
\put(803.63,897.00){\usebox{\plotpoint}}
\multiput(808,897)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(824.35,895.82){\usebox{\plotpoint}}
\put(845.07,895.00){\usebox{\plotpoint}}
\multiput(849,895)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(865.78,893.73){\usebox{\plotpoint}}
\put(886.51,893.00){\usebox{\plotpoint}}
\multiput(889,893)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(907.22,891.68){\usebox{\plotpoint}}
\put(927.91,890.15){\usebox{\plotpoint}}
\multiput(930,890)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(948.65,889.60){\usebox{\plotpoint}}
\put(969.35,888.05){\usebox{\plotpoint}}
\multiput(970,888)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(990.08,887.53){\usebox{\plotpoint}}
\put(1010.78,886.02){\usebox{\plotpoint}}
\multiput(1011,886)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031.52,885.46){\usebox{\plotpoint}}
\multiput(1038,885)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1052.22,884.00){\usebox{\plotpoint}}
\put(1072.95,883.39){\usebox{\plotpoint}}
\multiput(1078,883)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1093.65,881.87){\usebox{\plotpoint}}
\put(1114.37,881.00){\usebox{\plotpoint}}
\multiput(1119,881)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1135.08,879.78){\usebox{\plotpoint}}
\put(1155.81,879.00){\usebox{\plotpoint}}
\multiput(1159,879)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1176.52,877.73){\usebox{\plotpoint}}
\put(1197.25,877.00){\usebox{\plotpoint}}
\multiput(1200,877)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1217.95,875.65){\usebox{\plotpoint}}
\put(1238.68,875.00){\usebox{\plotpoint}}
\multiput(1240,875)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1259.39,873.59){\usebox{\plotpoint}}
\put(1280.12,873.00){\usebox{\plotpoint}}
\multiput(1281,873)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1300.82,871.51){\usebox{\plotpoint}}
\multiput(1308,871)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1321.52,870.00){\usebox{\plotpoint}}
\put(1342.25,869.44){\usebox{\plotpoint}}
\multiput(1348,869)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1362.96,868.00){\usebox{\plotpoint}}
\put(1383.69,867.38){\usebox{\plotpoint}}
\multiput(1389,867)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1404.39,866.00){\usebox{\plotpoint}}
\put(1425.12,865.30){\usebox{\plotpoint}}
\multiput(1429,865)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1445.83,864.00){\usebox{\plotpoint}}
\put(1456,864){\usebox{\plotpoint}}
\put(120,1033){\usebox{\plotpoint}}
\put(120.00,1033.00){\usebox{\plotpoint}}
\put(140.74,1032.45){\usebox{\plotpoint}}
\multiput(147,1032)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(161.44,1031.00){\usebox{\plotpoint}}
\put(182.17,1030.37){\usebox{\plotpoint}}
\multiput(187,1030)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.90,1029.85){\usebox{\plotpoint}}
\put(223.63,1029.00){\usebox{\plotpoint}}
\multiput(228,1029)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(244.34,1028.00){\usebox{\plotpoint}}
\put(265.07,1027.23){\usebox{\plotpoint}}
\multiput(268,1027)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(285.78,1026.00){\usebox{\plotpoint}}
\put(306.51,1025.18){\usebox{\plotpoint}}
\multiput(309,1025)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.24,1024.63){\usebox{\plotpoint}}
\put(347.98,1024.00){\usebox{\plotpoint}}
\multiput(349,1024)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(368.70,1023.00){\usebox{\plotpoint}}
\put(389.42,1022.04){\usebox{\plotpoint}}
\multiput(390,1022)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(410.13,1021.00){\usebox{\plotpoint}}
\multiput(417,1021)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(430.85,1020.00){\usebox{\plotpoint}}
\put(451.58,1019.42){\usebox{\plotpoint}}
\multiput(457,1019)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.32,1018.90){\usebox{\plotpoint}}
\put(493.04,1018.00){\usebox{\plotpoint}}
\multiput(498,1018)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(513.75,1016.80){\usebox{\plotpoint}}
\put(534.48,1016.00){\usebox{\plotpoint}}
\multiput(538,1016)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(555.20,1015.00){\usebox{\plotpoint}}
\put(575.92,1014.22){\usebox{\plotpoint}}
\multiput(579,1014)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.66,1013.67){\usebox{\plotpoint}}
\put(617.39,1013.00){\usebox{\plotpoint}}
\multiput(619,1013)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(638.10,1011.61){\usebox{\plotpoint}}
\put(658.83,1011.00){\usebox{\plotpoint}}
\multiput(660,1011)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(679.55,1010.00){\usebox{\plotpoint}}
\multiput(687,1010)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(700.26,1009.00){\usebox{\plotpoint}}
\put(721.00,1008.46){\usebox{\plotpoint}}
\multiput(727,1008)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(741.73,1007.94){\usebox{\plotpoint}}
\put(762.43,1006.40){\usebox{\plotpoint}}
\multiput(768,1006)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.17,1005.85){\usebox{\plotpoint}}
\put(803.89,1005.00){\usebox{\plotpoint}}
\multiput(808,1005)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(824.61,1004.00){\usebox{\plotpoint}}
\put(845.34,1003.26){\usebox{\plotpoint}}
\multiput(849,1003)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(866.08,1002.71){\usebox{\plotpoint}}
\put(886.77,1001.17){\usebox{\plotpoint}}
\multiput(889,1001)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(907.51,1000.65){\usebox{\plotpoint}}
\put(928.24,1000.00){\usebox{\plotpoint}}
\multiput(930,1000)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(948.96,999.00){\usebox{\plotpoint}}
\put(969.68,998.02){\usebox{\plotpoint}}
\multiput(970,998)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(990.41,997.51){\usebox{\plotpoint}}
\multiput(997,997)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1011.11,996.00){\usebox{\plotpoint}}
\put(1031.85,995.44){\usebox{\plotpoint}}
\multiput(1038,995)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1052.58,994.89){\usebox{\plotpoint}}
\put(1073.31,994.00){\usebox{\plotpoint}}
\multiput(1078,994)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1094.03,993.00){\usebox{\plotpoint}}
\put(1114.76,992.30){\usebox{\plotpoint}}
\multiput(1119,992)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1135.46,991.00){\usebox{\plotpoint}}
\put(1156.19,990.22){\usebox{\plotpoint}}
\multiput(1159,990)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1176.92,989.70){\usebox{\plotpoint}}
\put(1197.65,989.00){\usebox{\plotpoint}}
\multiput(1200,989)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1218.37,988.00){\usebox{\plotpoint}}
\put(1239.09,987.07){\usebox{\plotpoint}}
\multiput(1240,987)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1259.81,986.00){\usebox{\plotpoint}}
\put(1280.53,985.03){\usebox{\plotpoint}}
\multiput(1281,985)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1301.26,984.48){\usebox{\plotpoint}}
\multiput(1308,984)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1322.00,983.93){\usebox{\plotpoint}}
\put(1342.72,983.00){\usebox{\plotpoint}}
\multiput(1348,983)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1363.44,981.89){\usebox{\plotpoint}}
\put(1384.16,981.00){\usebox{\plotpoint}}
\multiput(1389,981)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1404.88,980.00){\usebox{\plotpoint}}
\put(1425.60,979.26){\usebox{\plotpoint}}
\multiput(1429,979)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1446.34,978.74){\usebox{\plotpoint}}
\put(1456,978){\usebox{\plotpoint}}
\put(120,1343){\usebox{\plotpoint}}
\put(120.00,1343.00){\usebox{\plotpoint}}
\put(140.70,1341.45){\usebox{\plotpoint}}
\multiput(147,1341)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(161.39,1339.90){\usebox{\plotpoint}}
\put(182.02,1337.77){\usebox{\plotpoint}}
\multiput(187,1337)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(202.68,1335.87){\usebox{\plotpoint}}
\put(223.38,1334.33){\usebox{\plotpoint}}
\multiput(228,1334)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(244.08,1332.78){\usebox{\plotpoint}}
\put(264.77,1331.25){\usebox{\plotpoint}}
\multiput(268,1331)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(285.44,1329.47){\usebox{\plotpoint}}
\put(306.06,1327.21){\usebox{\plotpoint}}
\multiput(309,1327)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(326.76,1325.66){\usebox{\plotpoint}}
\put(347.45,1324.12){\usebox{\plotpoint}}
\multiput(349,1324)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(368.16,1322.60){\usebox{\plotpoint}}
\put(388.85,1321.08){\usebox{\plotpoint}}
\multiput(390,1321)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(409.50,1319.07){\usebox{\plotpoint}}
\multiput(417,1318)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(430.14,1316.99){\usebox{\plotpoint}}
\put(450.84,1315.47){\usebox{\plotpoint}}
\multiput(457,1315)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(471.54,1313.96){\usebox{\plotpoint}}
\put(492.24,1312.41){\usebox{\plotpoint}}
\multiput(498,1312)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(512.94,1310.86){\usebox{\plotpoint}}
\put(533.56,1308.68){\usebox{\plotpoint}}
\multiput(538,1308)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(554.22,1306.83){\usebox{\plotpoint}}
\put(574.92,1305.29){\usebox{\plotpoint}}
\multiput(579,1305)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(595.62,1303.74){\usebox{\plotpoint}}
\put(616.32,1302.21){\usebox{\plotpoint}}
\multiput(619,1302)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(637.02,1300.69){\usebox{\plotpoint}}
\put(657.63,1298.34){\usebox{\plotpoint}}
\multiput(660,1298)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(678.31,1296.62){\usebox{\plotpoint}}
\put(699.01,1295.08){\usebox{\plotpoint}}
\multiput(700,1295)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(719.71,1293.56){\usebox{\plotpoint}}
\put(740.41,1292.04){\usebox{\plotpoint}}
\multiput(741,1292)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(761.10,1290.49){\usebox{\plotpoint}}
\multiput(768,1290)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(781.69,1287.95){\usebox{\plotpoint}}
\put(802.39,1286.43){\usebox{\plotpoint}}
\multiput(808,1286)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(823.09,1284.92){\usebox{\plotpoint}}
\put(843.78,1283.37){\usebox{\plotpoint}}
\multiput(849,1283)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(864.48,1281.82){\usebox{\plotpoint}}
\put(885.18,1280.29){\usebox{\plotpoint}}
\multiput(889,1280)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(905.78,1277.79){\usebox{\plotpoint}}
\put(926.47,1276.25){\usebox{\plotpoint}}
\multiput(930,1276)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(947.17,1274.70){\usebox{\plotpoint}}
\put(967.87,1273.16){\usebox{\plotpoint}}
\multiput(970,1273)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(988.57,1271.65){\usebox{\plotpoint}}
\put(1009.27,1270.12){\usebox{\plotpoint}}
\multiput(1011,1270)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1029.85,1267.58){\usebox{\plotpoint}}
\put(1050.55,1266.03){\usebox{\plotpoint}}
\multiput(1051,1266)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1071.25,1264.52){\usebox{\plotpoint}}
\put(1091.95,1263.00){\usebox{\plotpoint}}
\multiput(1092,1263)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1112.65,1261.45){\usebox{\plotpoint}}
\multiput(1119,1261)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1133.33,1259.81){\usebox{\plotpoint}}
\put(1153.94,1257.39){\usebox{\plotpoint}}
\multiput(1159,1257)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1174.64,1255.87){\usebox{\plotpoint}}
\put(1195.34,1254.33){\usebox{\plotpoint}}
\multiput(1200,1254)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1216.03,1252.78){\usebox{\plotpoint}}
\put(1236.73,1251.25){\usebox{\plotpoint}}
\multiput(1240,1251)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1257.40,1249.48){\usebox{\plotpoint}}
\put(1278.02,1247.21){\usebox{\plotpoint}}
\multiput(1281,1247)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1298.72,1245.66){\usebox{\plotpoint}}
\put(1319.41,1244.12){\usebox{\plotpoint}}
\multiput(1321,1244)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1340.11,1242.61){\usebox{\plotpoint}}
\put(1360.81,1241.08){\usebox{\plotpoint}}
\multiput(1362,1241)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1381.46,1239.08){\usebox{\plotpoint}}
\multiput(1389,1238)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1402.10,1236.99){\usebox{\plotpoint}}
\put(1422.80,1235.48){\usebox{\plotpoint}}
\multiput(1429,1235)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1443.50,1233.96){\usebox{\plotpoint}}
\put(1456,1233){\usebox{\plotpoint}}
\put(120,1485){\usebox{\plotpoint}}
\put(120.00,1485.00){\usebox{\plotpoint}}
\put(140.53,1481.92){\usebox{\plotpoint}}
\multiput(147,1481)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(161.05,1478.85){\usebox{\plotpoint}}
\put(181.59,1475.83){\usebox{\plotpoint}}
\multiput(187,1475)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(202.12,1472.83){\usebox{\plotpoint}}
\put(222.65,1469.76){\usebox{\plotpoint}}
\multiput(228,1469)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(243.18,1466.69){\usebox{\plotpoint}}
\put(263.71,1463.66){\usebox{\plotpoint}}
\multiput(268,1463)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(284.25,1460.65){\usebox{\plotpoint}}
\put(304.78,1457.60){\usebox{\plotpoint}}
\multiput(309,1457)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(325.30,1454.53){\usebox{\plotpoint}}
\put(345.83,1451.49){\usebox{\plotpoint}}
\multiput(349,1451)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(366.37,1448.48){\usebox{\plotpoint}}
\put(386.90,1445.44){\usebox{\plotpoint}}
\multiput(390,1445)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(407.43,1442.37){\usebox{\plotpoint}}
\put(427.96,1439.31){\usebox{\plotpoint}}
\multiput(430,1439)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(448.49,1436.31){\usebox{\plotpoint}}
\put(469.03,1433.28){\usebox{\plotpoint}}
\multiput(471,1433)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(489.55,1430.21){\usebox{\plotpoint}}
\put(510.08,1427.14){\usebox{\plotpoint}}
\multiput(511,1427)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(530.62,1424.14){\usebox{\plotpoint}}
\put(551.15,1421.12){\usebox{\plotpoint}}
\multiput(552,1421)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(571.68,1418.05){\usebox{\plotpoint}}
\multiput(579,1417)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(592.21,1414.97){\usebox{\plotpoint}}
\put(612.74,1411.96){\usebox{\plotpoint}}
\multiput(619,1411)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(633.28,1408.96){\usebox{\plotpoint}}
\put(653.80,1405.89){\usebox{\plotpoint}}
\multiput(660,1405)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(674.33,1402.81){\usebox{\plotpoint}}
\put(694.86,1399.79){\usebox{\plotpoint}}
\multiput(700,1399)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(715.40,1396.78){\usebox{\plotpoint}}
\put(735.93,1393.72){\usebox{\plotpoint}}
\multiput(741,1393)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(756.46,1390.65){\usebox{\plotpoint}}
\put(776.99,1387.62){\usebox{\plotpoint}}
\multiput(781,1387)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(797.52,1384.61){\usebox{\plotpoint}}
\put(818.05,1381.56){\usebox{\plotpoint}}
\multiput(822,1381)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(838.58,1378.49){\usebox{\plotpoint}}
\put(859.11,1375.44){\usebox{\plotpoint}}
\multiput(862,1375)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(879.65,1372.44){\usebox{\plotpoint}}
\put(900.18,1369.40){\usebox{\plotpoint}}
\multiput(903,1369)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(920.71,1366.33){\usebox{\plotpoint}}
\put(941.24,1363.27){\usebox{\plotpoint}}
\multiput(943,1363)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(961.77,1360.27){\usebox{\plotpoint}}
\put(982.31,1357.24){\usebox{\plotpoint}}
\multiput(984,1357)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1002.83,1354.17){\usebox{\plotpoint}}
\put(1023.18,1350.19){\usebox{\plotpoint}}
\multiput(1024,1350)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1043.71,1347.12){\usebox{\plotpoint}}
\put(1064.24,1344.11){\usebox{\plotpoint}}
\multiput(1065,1344)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1084.77,1341.03){\usebox{\plotpoint}}
\multiput(1092,1340)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1105.30,1337.96){\usebox{\plotpoint}}
\put(1125.83,1334.95){\usebox{\plotpoint}}
\multiput(1132,1334)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1146.37,1331.94){\usebox{\plotpoint}}
\put(1166.90,1328.87){\usebox{\plotpoint}}
\multiput(1173,1328)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1187.42,1325.80){\usebox{\plotpoint}}
\put(1207.96,1322.78){\usebox{\plotpoint}}
\multiput(1213,1322)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1228.49,1319.77){\usebox{\plotpoint}}
\put(1249.02,1316.71){\usebox{\plotpoint}}
\multiput(1254,1316)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1269.55,1313.64){\usebox{\plotpoint}}
\put(1290.08,1310.60){\usebox{\plotpoint}}
\multiput(1294,1310)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1310.62,1307.60){\usebox{\plotpoint}}
\put(1331.15,1304.55){\usebox{\plotpoint}}
\multiput(1335,1304)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1351.67,1301.48){\usebox{\plotpoint}}
\put(1372.20,1298.43){\usebox{\plotpoint}}
\multiput(1375,1298)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1392.74,1295.42){\usebox{\plotpoint}}
\put(1413.27,1292.39){\usebox{\plotpoint}}
\multiput(1416,1292)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1433.80,1289.31){\usebox{\plotpoint}}
\put(1454.33,1286.26){\usebox{\plotpoint}}
\put(1456,1286){\usebox{\plotpoint}}
\end{picture}


==> plot_meffasym.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,302){\makebox(0,0)[r]{{$0.1$}}}
\put(1436.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,573){\makebox(0,0)[r]{{$0.2$}}}
\put(1436.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,844){\makebox(0,0)[r]{{$0.3$}}}
\put(1436.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1115){\makebox(0,0)[r]{{$0.4$}}}
\put(1436.0,1115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1386){\makebox(0,0)[r]{{$0.5$}}}
\put(1436.0,1386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1657){\makebox(0,0)[r]{{$0.6$}}}
\put(1436.0,1657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1$}}}}
\put(231.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(343.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,19){\makebox(0,0){\shortstack{\\ \\ \\ {$3$}}}}
\put(454.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(565.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677,19){\makebox(0,0){\shortstack{\\ \\ \\ {$5$}}}}
\put(677.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ {$6$}}}}
\put(788.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,19){\makebox(0,0){\shortstack{\\ \\ \\ {$7$}}}}
\put(899.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$8$}}}}
\put(1011.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122,19){\makebox(0,0){\shortstack{\\ \\ \\ {$9$}}}}
\put(1122.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,19){\makebox(0,0){\shortstack{\\ \\ \\ {$10$}}}}
\put(1233.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345,19){\makebox(0,0){\shortstack{\\ \\ \\ {$11$}}}}
\put(1345.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,19){\makebox(0,0){\shortstack{\\ \\ \\ {$12$}}}}
\put(1456.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,1008){\makebox(0,0){{\Large{$a_t m_{eff}(t)$}}}}
\put(788,-53){\makebox(0,0){{\large{$t$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(231,612){\circle*{12}}
\put(343,600){\circle*{12}}
\put(454,597){\circle*{12}}
\put(565,596){\circle*{12}}
\put(677,593){\circle*{12}}
\put(788,594){\circle*{12}}
\put(899,590){\circle*{12}}
\put(1011,582){\circle*{12}}
\put(1122,585){\circle*{12}}
\put(1233,589){\circle*{12}}
\put(1345,590){\circle*{12}}
\put(231.0,608.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(221.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,596.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(333.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,593.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(444.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,591.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,588.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(667.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,586.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(778.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,581.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(889.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,573.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1001.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,575.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1112.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,574.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1223.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1345.0,574.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1335.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231,887){\circle{18}}
\put(343,862){\circle{18}}
\put(454,857){\circle{18}}
\put(565,848){\circle{18}}
\put(677,850){\circle{18}}
\put(788,865){\circle{18}}
\put(899,879){\circle{18}}
\put(1011,891){\circle{18}}
\put(231.0,883.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(221.0,883.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,858.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(333.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,852.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,841.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(555.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667.0,840.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,853.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(778.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,864.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(889.0,864.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,866.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1001.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231,994){\makebox(0,0){$\star$}}
\put(343,972){\makebox(0,0){$\star$}}
\put(454,967){\makebox(0,0){$\star$}}
\put(565,963){\makebox(0,0){$\star$}}
\put(677,951){\makebox(0,0){$\star$}}
\put(788,959){\makebox(0,0){$\star$}}
\put(899,965){\makebox(0,0){$\star$}}
\put(1011,974){\makebox(0,0){$\star$}}
\put(231.0,991.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(221.0,991.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,997.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,967.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(333.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,977.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,960.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(444.0,960.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,974.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,953.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,953.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,973.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,940.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(667.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,962.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,946.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(778.0,946.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,972.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,945.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(889.0,945.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,985.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,951.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1001.0,951.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,997.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231,1182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,1137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,1113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(565,1100){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,1106){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(788,1111){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,1100){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231.0,1178.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(221.0,1178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,1186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,1130.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(333.0,1130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,1143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,1104.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(444.0,1104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,1121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,1085.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(555.0,1085.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,1116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,1084.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(667.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,1127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,1083.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(778.0,1083.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,1138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,1067.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(889.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,1134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231,1409){\makebox(0,0){$\times$}}
\put(343,1355){\makebox(0,0){$\times$}}
\put(454,1333){\makebox(0,0){$\times$}}
\put(565,1308){\makebox(0,0){$\times$}}
\put(677,1318){\makebox(0,0){$\times$}}
\put(788,1278){\makebox(0,0){$\times$}}
\put(899,1300){\makebox(0,0){$\times$}}
\put(231.0,1407.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(221.0,1407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,1412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,1350.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(333.0,1350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,1361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,1328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(444.0,1328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,1339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,1297.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(555.0,1297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,1318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,1299.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(667.0,1299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,1336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,1249.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(778.0,1249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,1265.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(889.0,1265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,1336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_msu3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,199){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,367){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,534){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,702){\makebox(0,0)[r]{{$4$}}}
\put(1436.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,870.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,870){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,870.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1038){\makebox(0,0)[r]{{$6$}}}
\put(1436.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1206){\makebox(0,0)[r]{{$7$}}}
\put(1436.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1373){\makebox(0,0)[r]{{$8$}}}
\put(1436.0,1373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1541){\makebox(0,0)[r]{{$9$}}}
\put(1436.0,1541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1709){\makebox(0,0)[r]{{$10$}}}
\put(1436.0,1709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(454.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(788.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.15$}}}}
\put(1122.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(1456.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,1008){\makebox(0,0){{\Large{${{m_G}\over{\surd\sigma}}$}}}}
\put(788,-53){\makebox(0,0){{\large{$a^2 \sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(192,756){\circle*{12}}
\put(229,757){\circle*{12}}
\put(324,757){\circle*{12}}
\put(561,746){\circle*{12}}
\put(555,769){\circle*{12}}
\put(1058,759){\circle*{12}}
\put(192.0,750.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(182.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,752.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(219.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,751.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(314.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(561.0,736.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,758.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(545.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,742.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1048.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1048.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192,1111){\circle{18}}
\put(229,1101){\circle{18}}
\put(324,1088){\circle{18}}
\put(561,1055){\circle{18}}
\put(555,1062){\circle{18}}
\put(1058,1061){\circle{18}}
\put(192.0,1103.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(182.0,1103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,1093.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(219.0,1093.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,1109.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,1074.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(314.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,1102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(561.0,1030.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(551.0,1030.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,1026.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(545.0,1026.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,1097.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,993.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1048.0,993.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1048.0,1128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192,1248){\makebox(0,0){$\star$}}
\put(229,1264){\makebox(0,0){$\star$}}
\put(324,1238){\makebox(0,0){$\star$}}
\put(561,1179){\makebox(0,0){$\star$}}
\put(555,1205){\makebox(0,0){$\star$}}
\put(1058,1213){\makebox(0,0){$\star$}}
\put(192.0,1239.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(182.0,1239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,1256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,1253.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(219.0,1253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,1275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,1220.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(314.0,1220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,1255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(561.0,1140.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(551.0,1140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,1217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,1151.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(545.0,1151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,1259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,1083.0){\rule[-0.200pt]{0.400pt}{62.634pt}}
\put(1048.0,1083.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1048.0,1343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192,1472){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,1469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,1447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,1304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,1378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192.0,1461.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(182.0,1461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,1483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,1457.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(219.0,1457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,1481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,1425.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(314.0,1425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,1469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(561.0,1213.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(551.0,1213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,1396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,1280.0){\rule[-0.200pt]{0.400pt}{47.457pt}}
\put(545.0,1280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,1477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,756){\usebox{\plotpoint}}
\put(120.00,756.00){\usebox{\plotpoint}}
\put(140.76,756.00){\usebox{\plotpoint}}
\multiput(147,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.51,756.00){\usebox{\plotpoint}}
\put(182.27,756.00){\usebox{\plotpoint}}
\multiput(187,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(203.02,756.00){\usebox{\plotpoint}}
\put(223.78,756.00){\usebox{\plotpoint}}
\multiput(228,756)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(244.49,757.00){\usebox{\plotpoint}}
\put(265.25,757.00){\usebox{\plotpoint}}
\multiput(268,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(286.01,757.00){\usebox{\plotpoint}}
\put(306.76,757.00){\usebox{\plotpoint}}
\multiput(309,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.52,757.00){\usebox{\plotpoint}}
\put(348.27,757.00){\usebox{\plotpoint}}
\multiput(349,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(369.03,757.00){\usebox{\plotpoint}}
\put(389.78,757.00){\usebox{\plotpoint}}
\multiput(390,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.54,757.00){\usebox{\plotpoint}}
\multiput(417,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.29,757.00){\usebox{\plotpoint}}
\put(452.05,757.00){\usebox{\plotpoint}}
\multiput(457,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.81,757.00){\usebox{\plotpoint}}
\put(493.56,757.00){\usebox{\plotpoint}}
\multiput(498,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(514.32,757.00){\usebox{\plotpoint}}
\put(535.07,757.00){\usebox{\plotpoint}}
\multiput(538,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.83,757.00){\usebox{\plotpoint}}
\put(576.58,757.00){\usebox{\plotpoint}}
\multiput(579,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(597.34,757.00){\usebox{\plotpoint}}
\put(618.09,757.00){\usebox{\plotpoint}}
\multiput(619,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.85,757.00){\usebox{\plotpoint}}
\put(659.60,757.00){\usebox{\plotpoint}}
\multiput(660,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.36,757.00){\usebox{\plotpoint}}
\multiput(687,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(701.12,757.00){\usebox{\plotpoint}}
\put(721.87,757.00){\usebox{\plotpoint}}
\multiput(727,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.63,757.00){\usebox{\plotpoint}}
\put(763.36,757.67){\usebox{\plotpoint}}
\multiput(768,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(784.10,758.00){\usebox{\plotpoint}}
\put(804.86,758.00){\usebox{\plotpoint}}
\multiput(808,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(825.61,758.00){\usebox{\plotpoint}}
\put(846.37,758.00){\usebox{\plotpoint}}
\multiput(849,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(867.12,758.00){\usebox{\plotpoint}}
\put(887.88,758.00){\usebox{\plotpoint}}
\multiput(889,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(908.63,758.00){\usebox{\plotpoint}}
\put(929.39,758.00){\usebox{\plotpoint}}
\multiput(930,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(950.15,758.00){\usebox{\plotpoint}}
\multiput(957,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.90,758.00){\usebox{\plotpoint}}
\put(991.66,758.00){\usebox{\plotpoint}}
\multiput(997,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1012.41,758.00){\usebox{\plotpoint}}
\put(1033.17,758.00){\usebox{\plotpoint}}
\multiput(1038,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1053.92,758.00){\usebox{\plotpoint}}
\put(1074.68,758.00){\usebox{\plotpoint}}
\multiput(1078,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1095.43,758.00){\usebox{\plotpoint}}
\put(1116.19,758.00){\usebox{\plotpoint}}
\multiput(1119,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.95,758.00){\usebox{\plotpoint}}
\put(1157.70,758.00){\usebox{\plotpoint}}
\multiput(1159,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1178.46,758.00){\usebox{\plotpoint}}
\put(1199.21,758.00){\usebox{\plotpoint}}
\multiput(1200,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1219.97,758.00){\usebox{\plotpoint}}
\multiput(1227,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.72,758.00){\usebox{\plotpoint}}
\put(1261.48,758.00){\usebox{\plotpoint}}
\multiput(1267,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1282.23,758.09){\usebox{\plotpoint}}
\put(1302.95,759.00){\usebox{\plotpoint}}
\multiput(1308,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.71,759.00){\usebox{\plotpoint}}
\put(1344.46,759.00){\usebox{\plotpoint}}
\multiput(1348,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1365.22,759.00){\usebox{\plotpoint}}
\put(1385.97,759.00){\usebox{\plotpoint}}
\multiput(1389,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.73,759.00){\usebox{\plotpoint}}
\put(1427.48,759.00){\usebox{\plotpoint}}
\multiput(1429,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1448.24,759.00){\usebox{\plotpoint}}
\put(1456,759){\usebox{\plotpoint}}
\put(120,1116){\usebox{\plotpoint}}
\put(120.00,1116.00){\usebox{\plotpoint}}
\put(140.58,1113.46){\usebox{\plotpoint}}
\multiput(147,1113)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(161.16,1110.83){\usebox{\plotpoint}}
\put(181.76,1108.40){\usebox{\plotpoint}}
\multiput(187,1108)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(202.35,1105.90){\usebox{\plotpoint}}
\put(222.98,1103.72){\usebox{\plotpoint}}
\multiput(228,1103)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(243.62,1101.63){\usebox{\plotpoint}}
\put(264.24,1099.29){\usebox{\plotpoint}}
\multiput(268,1099)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(284.81,1096.57){\usebox{\plotpoint}}
\put(305.41,1094.26){\usebox{\plotpoint}}
\multiput(309,1094)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(326.00,1091.71){\usebox{\plotpoint}}
\put(346.60,1089.37){\usebox{\plotpoint}}
\multiput(349,1089)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(367.24,1087.35){\usebox{\plotpoint}}
\put(387.78,1084.32){\usebox{\plotpoint}}
\multiput(390,1084)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(408.42,1082.23){\usebox{\plotpoint}}
\put(429.05,1080.07){\usebox{\plotpoint}}
\multiput(430,1080)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(449.64,1077.57){\usebox{\plotpoint}}
\put(470.24,1075.11){\usebox{\plotpoint}}
\multiput(471,1075)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(490.82,1072.51){\usebox{\plotpoint}}
\multiput(498,1072)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(511.40,1069.97){\usebox{\plotpoint}}
\put(532.04,1067.92){\usebox{\plotpoint}}
\multiput(538,1067)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(552.68,1065.89){\usebox{\plotpoint}}
\put(573.27,1063.41){\usebox{\plotpoint}}
\multiput(579,1063)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(593.84,1060.74){\usebox{\plotpoint}}
\put(614.45,1058.35){\usebox{\plotpoint}}
\multiput(619,1058)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(635.04,1055.84){\usebox{\plotpoint}}
\put(655.67,1053.62){\usebox{\plotpoint}}
\multiput(660,1053)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(676.31,1051.53){\usebox{\plotpoint}}
\put(696.84,1048.49){\usebox{\plotpoint}}
\multiput(700,1048)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(717.48,1046.46){\usebox{\plotpoint}}
\put(738.10,1044.21){\usebox{\plotpoint}}
\multiput(741,1044)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(758.68,1041.67){\usebox{\plotpoint}}
\put(779.28,1039.26){\usebox{\plotpoint}}
\multiput(781,1039)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(799.92,1037.24){\usebox{\plotpoint}}
\put(820.45,1034.22){\usebox{\plotpoint}}
\multiput(822,1034)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(841.09,1032.13){\usebox{\plotpoint}}
\put(861.73,1030.02){\usebox{\plotpoint}}
\multiput(862,1030)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(882.32,1027.51){\usebox{\plotpoint}}
\put(902.92,1025.01){\usebox{\plotpoint}}
\multiput(903,1025)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(923.50,1022.46){\usebox{\plotpoint}}
\multiput(930,1022)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(944.08,1019.92){\usebox{\plotpoint}}
\put(964.72,1017.81){\usebox{\plotpoint}}
\multiput(970,1017)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(985.36,1015.79){\usebox{\plotpoint}}
\put(1005.95,1013.36){\usebox{\plotpoint}}
\multiput(1011,1013)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1026.52,1010.64){\usebox{\plotpoint}}
\put(1047.13,1008.30){\usebox{\plotpoint}}
\multiput(1051,1008)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1067.72,1005.79){\usebox{\plotpoint}}
\put(1088.34,1003.52){\usebox{\plotpoint}}
\multiput(1092,1003)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1108.98,1001.43){\usebox{\plotpoint}}
\put(1129.51,998.38){\usebox{\plotpoint}}
\multiput(1132,998)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1150.16,996.36){\usebox{\plotpoint}}
\put(1170.78,994.16){\usebox{\plotpoint}}
\multiput(1173,994)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1191.36,991.62){\usebox{\plotpoint}}
\put(1211.95,989.16){\usebox{\plotpoint}}
\multiput(1213,989)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1232.54,986.57){\usebox{\plotpoint}}
\put(1253.14,984.12){\usebox{\plotpoint}}
\multiput(1254,984)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1273.78,982.03){\usebox{\plotpoint}}
\multiput(1281,981)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1294.42,979.94){\usebox{\plotpoint}}
\put(1315.01,977.46){\usebox{\plotpoint}}
\multiput(1321,977)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1335.60,974.91){\usebox{\plotpoint}}
\put(1356.19,972.41){\usebox{\plotpoint}}
\multiput(1362,972)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1376.77,969.87){\usebox{\plotpoint}}
\put(1397.40,967.71){\usebox{\plotpoint}}
\multiput(1402,967)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1418.04,965.69){\usebox{\plotpoint}}
\put(1438.57,962.63){\usebox{\plotpoint}}
\multiput(1443,962)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1456,961){\usebox{\plotpoint}}
\put(120,1264){\usebox{\plotpoint}}
\put(120.00,1264.00){\usebox{\plotpoint}}
\put(140.58,1261.46){\usebox{\plotpoint}}
\multiput(147,1261)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(161.16,1258.83){\usebox{\plotpoint}}
\put(181.69,1255.82){\usebox{\plotpoint}}
\multiput(187,1255)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(202.33,1253.79){\usebox{\plotpoint}}
\put(222.86,1250.73){\usebox{\plotpoint}}
\multiput(228,1250)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(243.50,1248.64){\usebox{\plotpoint}}
\put(264.03,1245.61){\usebox{\plotpoint}}
\multiput(268,1245)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(284.68,1243.59){\usebox{\plotpoint}}
\put(305.21,1240.54){\usebox{\plotpoint}}
\multiput(309,1240)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(325.76,1237.73){\usebox{\plotpoint}}
\put(346.37,1235.40){\usebox{\plotpoint}}
\multiput(349,1235)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(366.94,1232.70){\usebox{\plotpoint}}
\put(387.55,1230.35){\usebox{\plotpoint}}
\multiput(390,1230)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(408.08,1227.27){\usebox{\plotpoint}}
\put(428.71,1225.10){\usebox{\plotpoint}}
\multiput(430,1225)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(449.25,1222.19){\usebox{\plotpoint}}
\put(469.89,1220.08){\usebox{\plotpoint}}
\multiput(471,1220)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(490.42,1217.08){\usebox{\plotpoint}}
\put(510.95,1214.01){\usebox{\plotpoint}}
\multiput(511,1214)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(531.59,1211.99){\usebox{\plotpoint}}
\multiput(538,1211)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(552.13,1208.99){\usebox{\plotpoint}}
\put(572.76,1206.89){\usebox{\plotpoint}}
\multiput(579,1206)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(593.29,1203.82){\usebox{\plotpoint}}
\put(613.89,1201.39){\usebox{\plotpoint}}
\multiput(619,1201)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(634.48,1198.77){\usebox{\plotpoint}}
\put(655.07,1196.35){\usebox{\plotpoint}}
\multiput(660,1196)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(675.64,1193.62){\usebox{\plotpoint}}
\put(696.17,1190.59){\usebox{\plotpoint}}
\multiput(700,1190)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(716.81,1188.57){\usebox{\plotpoint}}
\put(737.34,1185.52){\usebox{\plotpoint}}
\multiput(741,1185)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(757.98,1183.43){\usebox{\plotpoint}}
\put(778.51,1180.38){\usebox{\plotpoint}}
\multiput(781,1180)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(799.08,1177.69){\usebox{\plotpoint}}
\put(819.69,1175.33){\usebox{\plotpoint}}
\multiput(822,1175)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(840.26,1172.62){\usebox{\plotpoint}}
\put(860.85,1170.18){\usebox{\plotpoint}}
\multiput(862,1170)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(881.39,1167.17){\usebox{\plotpoint}}
\put(902.02,1165.07){\usebox{\plotpoint}}
\multiput(903,1165)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(922.55,1162.06){\usebox{\plotpoint}}
\multiput(930,1161)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(943.19,1159.97){\usebox{\plotpoint}}
\put(963.73,1156.96){\usebox{\plotpoint}}
\multiput(970,1156)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(984.27,1153.98){\usebox{\plotpoint}}
\put(1004.91,1151.87){\usebox{\plotpoint}}
\multiput(1011,1151)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1025.44,1148.90){\usebox{\plotpoint}}
\put(1046.07,1146.76){\usebox{\plotpoint}}
\multiput(1051,1146)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1066.61,1143.75){\usebox{\plotpoint}}
\put(1087.21,1141.34){\usebox{\plotpoint}}
\multiput(1092,1141)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1107.77,1138.60){\usebox{\plotpoint}}
\put(1128.38,1136.28){\usebox{\plotpoint}}
\multiput(1132,1136)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1148.95,1133.55){\usebox{\plotpoint}}
\put(1169.48,1130.50){\usebox{\plotpoint}}
\multiput(1173,1130)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1190.12,1128.41){\usebox{\plotpoint}}
\put(1210.65,1125.36){\usebox{\plotpoint}}
\multiput(1213,1125)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1231.29,1123.34){\usebox{\plotpoint}}
\put(1251.83,1120.31){\usebox{\plotpoint}}
\multiput(1254,1120)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1272.39,1117.61){\usebox{\plotpoint}}
\put(1292.98,1115.16){\usebox{\plotpoint}}
\multiput(1294,1115)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1313.57,1112.57){\usebox{\plotpoint}}
\put(1334.17,1110.12){\usebox{\plotpoint}}
\multiput(1335,1110)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1354.70,1107.04){\usebox{\plotpoint}}
\multiput(1362,1106)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1375.33,1104.95){\usebox{\plotpoint}}
\put(1395.87,1101.94){\usebox{\plotpoint}}
\multiput(1402,1101)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1416.51,1099.92){\usebox{\plotpoint}}
\put(1437.04,1096.85){\usebox{\plotpoint}}
\multiput(1443,1096)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1456,1094){\usebox{\plotpoint}}
\put(120,1496){\usebox{\plotpoint}}
\put(120.00,1496.00){\usebox{\plotpoint}}
\put(139.88,1490.03){\usebox{\plotpoint}}
\put(159.76,1484.07){\usebox{\plotpoint}}
\multiput(160,1484)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(179.91,1479.18){\usebox{\plotpoint}}
\put(199.83,1473.34){\usebox{\plotpoint}}
\multiput(201,1473)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(219.95,1468.30){\usebox{\plotpoint}}
\put(239.84,1462.36){\usebox{\plotpoint}}
\multiput(241,1462)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(259.85,1456.88){\usebox{\plotpoint}}
\put(279.92,1451.59){\usebox{\plotpoint}}
\multiput(282,1451)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(299.88,1445.95){\usebox{\plotpoint}}
\put(319.92,1440.64){\usebox{\plotpoint}}
\multiput(322,1440)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(339.84,1434.82){\usebox{\plotpoint}}
\put(359.93,1429.66){\usebox{\plotpoint}}
\multiput(363,1429)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(379.86,1423.90){\usebox{\plotpoint}}
\put(399.76,1418.00){\usebox{\plotpoint}}
\multiput(403,1417)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(419.91,1413.11){\usebox{\plotpoint}}
\put(439.80,1407.20){\usebox{\plotpoint}}
\multiput(444,1406)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(459.93,1402.16){\usebox{\plotpoint}}
\put(479.84,1396.28){\usebox{\plotpoint}}
\multiput(484,1395)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(499.79,1390.59){\usebox{\plotpoint}}
\put(519.90,1385.46){\usebox{\plotpoint}}
\multiput(525,1384)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(539.81,1379.61){\usebox{\plotpoint}}
\put(559.92,1374.56){\usebox{\plotpoint}}
\multiput(565,1373)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(579.84,1368.74){\usebox{\plotpoint}}
\put(599.85,1363.32){\usebox{\plotpoint}}
\multiput(606,1362)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(619.84,1357.76){\usebox{\plotpoint}}
\put(639.75,1351.92){\usebox{\plotpoint}}
\put(659.90,1347.02){\usebox{\plotpoint}}
\multiput(660,1347)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(679.78,1341.06){\usebox{\plotpoint}}
\put(699.91,1336.02){\usebox{\plotpoint}}
\multiput(700,1336)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(719.83,1330.20){\usebox{\plotpoint}}
\put(739.75,1324.36){\usebox{\plotpoint}}
\multiput(741,1324)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(759.88,1319.32){\usebox{\plotpoint}}
\put(779.76,1313.38){\usebox{\plotpoint}}
\multiput(781,1313)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(799.92,1308.49){\usebox{\plotpoint}}
\put(819.82,1302.62){\usebox{\plotpoint}}
\multiput(822,1302)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(839.78,1296.98){\usebox{\plotpoint}}
\put(859.83,1291.67){\usebox{\plotpoint}}
\multiput(862,1291)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(879.75,1285.85){\usebox{\plotpoint}}
\put(899.83,1280.68){\usebox{\plotpoint}}
\multiput(903,1280)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(919.76,1274.93){\usebox{\plotpoint}}
\put(939.85,1269.73){\usebox{\plotpoint}}
\multiput(943,1269)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(959.83,1264.13){\usebox{\plotpoint}}
\put(979.73,1258.22){\usebox{\plotpoint}}
\multiput(984,1257)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(999.85,1253.18){\usebox{\plotpoint}}
\put(1019.76,1247.30){\usebox{\plotpoint}}
\multiput(1024,1246)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1039.91,1242.41){\usebox{\plotpoint}}
\put(1059.80,1236.49){\usebox{\plotpoint}}
\multiput(1065,1235)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1079.71,1230.63){\usebox{\plotpoint}}
\put(1099.82,1225.59){\usebox{\plotpoint}}
\multiput(1105,1224)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1119.75,1219.77){\usebox{\plotpoint}}
\put(1139.76,1214.34){\usebox{\plotpoint}}
\multiput(1146,1213)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1159.74,1208.79){\usebox{\plotpoint}}
\put(1179.79,1203.43){\usebox{\plotpoint}}
\put(1199.83,1198.05){\usebox{\plotpoint}}
\multiput(1200,1198)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1219.70,1192.08){\usebox{\plotpoint}}
\put(1239.83,1187.04){\usebox{\plotpoint}}
\multiput(1240,1187)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1259.76,1181.23){\usebox{\plotpoint}}
\put(1279.88,1176.24){\usebox{\plotpoint}}
\multiput(1281,1176)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1299.78,1170.35){\usebox{\plotpoint}}
\put(1319.67,1164.41){\usebox{\plotpoint}}
\multiput(1321,1164)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1339.82,1159.52){\usebox{\plotpoint}}
\put(1359.73,1153.65){\usebox{\plotpoint}}
\multiput(1362,1153)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1379.68,1148.00){\usebox{\plotpoint}}
\put(1399.73,1142.70){\usebox{\plotpoint}}
\multiput(1402,1142)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1419.72,1137.14){\usebox{\plotpoint}}
\put(1439.80,1131.91){\usebox{\plotpoint}}
\multiput(1443,1131)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(1456,1127){\usebox{\plotpoint}}
\end{picture}


==> plot_stringN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,337){\makebox(0,0)[r]{{$0.2$}}}
\put(1436.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,644){\makebox(0,0)[r]{{$0.4$}}}
\put(1436.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,950){\makebox(0,0)[r]{{$0.6$}}}
\put(1436.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1257){\makebox(0,0)[r]{{$0.8$}}}
\put(1436.0,1257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1563){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1$}}}}
\put(343.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(565.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ {$3$}}}}
\put(788.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(1011.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,19){\makebox(0,0){\shortstack{\\ \\ \\ {$5$}}}}
\put(1233.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,1056){\makebox(0,0){{\Large{${{\surd\sigma} \over g^2}$}}}}
\put(788,-53){\makebox(0,0){{\large{$N_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(565,545){\circle*{12}}
\put(788,878){\circle*{12}}
\put(1011,1193){\circle*{12}}
\put(1233,1511){\circle*{12}}
\put(565.0,542.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(555.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,875.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(778.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,1186.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1001.0,1186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1001.0,1199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,1502.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1223.0,1502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,1519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(293.00,31.00){\usebox{\plotpoint}}
\multiput(295,38)(7.708,19.271){2}{\usebox{\plotpoint}}
\put(315.34,89.09){\usebox{\plotpoint}}
\multiput(322,106)(8.777,18.808){2}{\usebox{\plotpoint}}
\multiput(336,136)(8.253,19.044){2}{\usebox{\plotpoint}}
\put(357.85,183.71){\usebox{\plotpoint}}
\put(367.01,202.33){\usebox{\plotpoint}}
\multiput(376,221)(9.840,18.275){2}{\usebox{\plotpoint}}
\put(395.37,257.75){\usebox{\plotpoint}}
\multiput(403,273)(10.141,18.109){2}{\usebox{\plotpoint}}
\put(424.89,312.56){\usebox{\plotpoint}}
\put(435.05,330.66){\usebox{\plotpoint}}
\multiput(444,346)(10.213,18.069){2}{\usebox{\plotpoint}}
\put(466.40,384.45){\usebox{\plotpoint}}
\put(476.86,402.37){\usebox{\plotpoint}}
\put(487.36,420.27){\usebox{\plotpoint}}
\multiput(498,437)(10.559,17.869){2}{\usebox{\plotpoint}}
\put(520.07,473.25){\usebox{\plotpoint}}
\put(531.09,490.83){\usebox{\plotpoint}}
\put(542.09,508.43){\usebox{\plotpoint}}
\multiput(552,524)(10.925,17.648){2}{\usebox{\plotpoint}}
\put(575.60,560.90){\usebox{\plotpoint}}
\put(586.70,578.44){\usebox{\plotpoint}}
\put(597.93,595.89){\usebox{\plotpoint}}
\put(609.38,613.20){\usebox{\plotpoint}}
\multiput(619,628)(11.513,17.270){2}{\usebox{\plotpoint}}
\put(643.56,665.25){\usebox{\plotpoint}}
\put(655.34,682.34){\usebox{\plotpoint}}
\put(666.64,699.73){\usebox{\plotpoint}}
\put(677.98,717.11){\usebox{\plotpoint}}
\put(689.74,734.21){\usebox{\plotpoint}}
\multiput(700,750)(11.902,17.004){2}{\usebox{\plotpoint}}
\put(724.74,785.70){\usebox{\plotpoint}}
\put(736.61,802.73){\usebox{\plotpoint}}
\put(748.14,819.98){\usebox{\plotpoint}}
\put(759.74,837.19){\usebox{\plotpoint}}
\put(771.58,854.24){\usebox{\plotpoint}}
\put(783.34,871.34){\usebox{\plotpoint}}
\multiput(795,888)(11.720,17.130){2}{\usebox{\plotpoint}}
\put(818.84,922.49){\usebox{\plotpoint}}
\put(830.61,939.59){\usebox{\plotpoint}}
\put(842.45,956.64){\usebox{\plotpoint}}
\put(854.27,973.70){\usebox{\plotpoint}}
\put(866.19,990.68){\usebox{\plotpoint}}
\put(878.30,1007.53){\usebox{\plotpoint}}
\multiput(889,1024)(12.312,16.709){2}{\usebox{\plotpoint}}
\put(913.74,1058.70){\usebox{\plotpoint}}
\put(925.94,1075.49){\usebox{\plotpoint}}
\put(937.86,1092.48){\usebox{\plotpoint}}
\put(949.68,1109.54){\usebox{\plotpoint}}
\put(961.51,1126.60){\usebox{\plotpoint}}
\put(973.40,1143.61){\usebox{\plotpoint}}
\put(985.63,1160.38){\usebox{\plotpoint}}
\multiput(997,1177)(12.312,16.709){2}{\usebox{\plotpoint}}
\put(1021.46,1211.29){\usebox{\plotpoint}}
\put(1033.64,1228.09){\usebox{\plotpoint}}
\put(1045.57,1245.07){\usebox{\plotpoint}}
\put(1057.61,1261.97){\usebox{\plotpoint}}
\put(1069.69,1278.85){\usebox{\plotpoint}}
\put(1081.58,1295.86){\usebox{\plotpoint}}
\put(1093.80,1312.63){\usebox{\plotpoint}}
\multiput(1105,1329)(12.743,16.383){2}{\usebox{\plotpoint}}
\put(1130.09,1363.20){\usebox{\plotpoint}}
\put(1142.30,1379.98){\usebox{\plotpoint}}
\put(1154.20,1396.98){\usebox{\plotpoint}}
\put(1166.27,1413.86){\usebox{\plotpoint}}
\put(1178.31,1430.76){\usebox{\plotpoint}}
\put(1190.24,1447.75){\usebox{\plotpoint}}
\put(1202.52,1464.48){\usebox{\plotpoint}}
\put(1214.69,1481.29){\usebox{\plotpoint}}
\multiput(1227,1498)(11.720,17.130){2}{\usebox{\plotpoint}}
\put(1250.97,1531.89){\usebox{\plotpoint}}
\put(1263.16,1548.68){\usebox{\plotpoint}}
\put(1275.42,1565.43){\usebox{\plotpoint}}
\put(1287.41,1582.37){\usebox{\plotpoint}}
\put(1299.39,1599.32){\usebox{\plotpoint}}
\put(1311.65,1616.06){\usebox{\plotpoint}}
\put(1323.84,1632.86){\usebox{\plotpoint}}
\multiput(1335,1648)(11.720,17.130){2}{\usebox{\plotpoint}}
\put(1360.12,1683.45){\usebox{\plotpoint}}
\put(1372.30,1700.26){\usebox{\plotpoint}}
\put(1384.58,1717.00){\usebox{\plotpoint}}
\put(1396.51,1733.98){\usebox{\plotpoint}}
\put(1408.77,1750.71){\usebox{\plotpoint}}
\put(1421.07,1767.41){\usebox{\plotpoint}}
\put(1432.90,1784.47){\usebox{\plotpoint}}
\put(1439,1793){\usebox{\plotpoint}}
\end{picture}

